h-Index Manipulation by Undoing Merges

The h-index is an important bibliographic measure used to assess the performance of researchers. Dutiful researchers merge different versions of their articles in their Google Scholar profile even though this can decrease their h-index. In this article, we study the manipulation of the h-index by undoing such merges. In contrast to manipulation by merging articles (van Bevern et al. [Artif. Intel. 240:19-35, 2016]) such manipulation is harder to detect. We present numerous results on computational complexity (from linear-time algorithms to parameterized computational hardness results) and empirically indicate that at least small improvements of the h-index by splitting merged articles are unfortunately easily achievable.

==> change_by_merging.tex <==
% Created by tikzDevice version 0.12 on 2019-02-06 16:33:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,505.89);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,374.50) rectangle (125.54,483.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52,374.50) rectangle (125.54,483.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,390.72) --
	(125.54,390.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,413.26) --
	(125.54,413.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,435.80) --
	(125.54,435.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,458.34) --
	(125.54,458.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,480.88) --
	(125.54,480.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,379.45) --
	(125.54,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,401.99) --
	(125.54,401.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,424.53) --
	(125.54,424.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,447.07) --
	(125.54,447.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,469.61) --
	(125.54,469.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.40,374.50) --
	( 38.40,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86,374.50) --
	( 49.86,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,374.50) --
	( 61.33,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.80,374.50) --
	( 72.80,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26,374.50) --
	( 84.26,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73,374.50) --
	( 95.73,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,374.50) --
	(107.20,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.66,374.50) --
	(118.66,483.59);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 40.12,379.45) rectangle ( 43.56,401.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 36.68,379.45) rectangle ( 40.12,401.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 33.24,379.45) rectangle ( 36.68,401.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 51.58,379.45) rectangle ( 55.02,401.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.14,379.45) rectangle ( 51.58,401.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.70,379.45) rectangle ( 48.14,401.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 63.05,379.45) rectangle ( 66.49,401.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.61,379.45) rectangle ( 63.05,401.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.17,379.45) rectangle ( 59.61,401.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.52,379.45) rectangle ( 77.96,401.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.08,379.45) rectangle ( 74.52,401.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.64,379.45) rectangle ( 71.08,401.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 85.98,379.45) rectangle ( 89.42,397.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.54,379.45) rectangle ( 85.98,397.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.10,379.45) rectangle ( 82.54,401.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 97.45,379.45) rectangle (100.89,397.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 94.01,379.45) rectangle ( 97.45,397.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.57,379.45) rectangle ( 94.01,397.49);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (108.92,379.45) rectangle (112.36,392.98);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.48,379.45) rectangle (108.92,392.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.04,379.45) rectangle (105.48,397.49);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (120.38,379.45) rectangle (123.82,388.47);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.94,379.45) rectangle (120.38,388.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.50,379.45) rectangle (116.94,392.98);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,259.90) rectangle (125.54,369.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52,259.90) rectangle (125.54,369.00);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,276.13) --
	(125.54,276.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,298.67) --
	(125.54,298.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,321.21) --
	(125.54,321.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,343.75) --
	(125.54,343.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,366.29) --
	(125.54,366.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,264.86) --
	(125.54,264.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,287.40) --
	(125.54,287.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,309.94) --
	(125.54,309.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,332.48) --
	(125.54,332.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,355.02) --
	(125.54,355.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.40,259.90) --
	( 38.40,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86,259.90) --
	( 49.86,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,259.90) --
	( 61.33,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.80,259.90) --
	( 72.80,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26,259.90) --
	( 84.26,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73,259.90) --
	( 95.73,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,259.90) --
	(107.20,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.66,259.90) --
	(118.66,369.00);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 40.12,264.86) rectangle ( 43.56,287.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 36.68,264.86) rectangle ( 40.12,287.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 33.24,264.86) rectangle ( 36.68,287.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 51.58,264.86) rectangle ( 55.02,287.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.14,264.86) rectangle ( 51.58,287.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.70,264.86) rectangle ( 48.14,287.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 63.05,264.86) rectangle ( 66.49,287.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.61,264.86) rectangle ( 63.05,287.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.17,264.86) rectangle ( 59.61,282.90);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.52,264.86) rectangle ( 77.96,287.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.08,264.86) rectangle ( 74.52,287.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.64,264.86) rectangle ( 71.08,287.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 85.98,264.86) rectangle ( 89.42,278.39);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.54,264.86) rectangle ( 85.98,278.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.10,264.86) rectangle ( 82.54,282.90);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 97.45,264.86) rectangle (100.89,282.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 94.01,264.86) rectangle ( 97.45,282.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.57,264.86) rectangle ( 94.01,282.90);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (108.92,264.86) rectangle (112.36,273.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.48,264.86) rectangle (108.92,273.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.04,264.86) rectangle (105.48,282.90);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (120.38,264.86) rectangle (123.82,273.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.94,264.86) rectangle (120.38,273.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.50,264.86) rectangle (116.94,278.39);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,145.31) rectangle (125.54,254.40);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52,145.31) rectangle (125.54,254.40);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,161.54) --
	(125.54,161.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,184.08) --
	(125.54,184.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,206.62) --
	(125.54,206.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,229.16) --
	(125.54,229.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,251.70) --
	(125.54,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,150.27) --
	(125.54,150.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,172.81) --
	(125.54,172.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,195.35) --
	(125.54,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,217.89) --
	(125.54,217.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,240.43) --
	(125.54,240.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.40,145.31) --
	( 38.40,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86,145.31) --
	( 49.86,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33,145.31) --
	( 61.33,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.80,145.31) --
	( 72.80,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26,145.31) --
	( 84.26,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73,145.31) --
	( 95.73,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20,145.31) --
	(107.20,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.66,145.31) --
	(118.66,254.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 40.12,150.27) rectangle ( 43.56,172.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 36.68,150.27) rectangle ( 40.12,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 33.24,150.27) rectangle ( 36.68,172.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 51.58,150.27) rectangle ( 55.02,172.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.14,150.27) rectangle ( 51.58,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.70,150.27) rectangle ( 48.14,172.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 63.05,150.27) rectangle ( 66.49,172.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.61,150.27) rectangle ( 63.05,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.17,150.27) rectangle ( 59.61,172.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.52,150.27) rectangle ( 77.96,172.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.08,150.27) rectangle ( 74.52,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.64,150.27) rectangle ( 71.08,172.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 85.98,150.27) rectangle ( 89.42,168.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.54,150.27) rectangle ( 85.98,168.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.10,150.27) rectangle ( 82.54,172.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 97.45,150.27) rectangle (100.89,168.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 94.01,150.27) rectangle ( 97.45,168.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.57,150.27) rectangle ( 94.01,168.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (108.92,150.27) rectangle (112.36,159.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.48,150.27) rectangle (108.92,159.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.04,150.27) rectangle (105.48,168.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (120.38,150.27) rectangle (123.82,159.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.94,150.27) rectangle (120.38,159.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.50,150.27) rectangle (116.94,163.80);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (125.54,139.81);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52, 30.72) rectangle (125.54,139.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 46.95) --
	(125.54, 46.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 69.49) --
	(125.54, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 92.03) --
	(125.54, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,114.57) --
	(125.54,114.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,137.11) --
	(125.54,137.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 35.68) --
	(125.54, 35.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 58.22) --
	(125.54, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 80.76) --
	(125.54, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,103.30) --
	(125.54,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,125.84) --
	(125.54,125.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.40, 30.72) --
	( 38.40,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86, 30.72) --
	( 49.86,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33, 30.72) --
	( 61.33,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.80, 30.72) --
	( 72.80,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26, 30.72) --
	( 84.26,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73, 30.72) --
	( 95.73,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20, 30.72) --
	(107.20,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.66, 30.72) --
	(118.66,139.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 40.12, 35.68) rectangle ( 43.56, 58.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 36.68, 35.68) rectangle ( 40.12, 58.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 33.24, 35.68) rectangle ( 36.68, 58.22);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 51.58, 35.68) rectangle ( 55.02, 58.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 48.14, 35.68) rectangle ( 51.58, 58.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.70, 35.68) rectangle ( 48.14, 58.22);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 63.05, 35.68) rectangle ( 66.49, 58.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 59.61, 35.68) rectangle ( 63.05, 58.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 56.17, 35.68) rectangle ( 59.61, 58.22);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 74.52, 35.68) rectangle ( 77.96, 58.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 71.08, 35.68) rectangle ( 74.52, 58.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 67.64, 35.68) rectangle ( 71.08, 58.22);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 85.98, 35.68) rectangle ( 89.42, 58.22);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 82.54, 35.68) rectangle ( 85.98, 58.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 79.10, 35.68) rectangle ( 82.54, 58.22);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 97.45, 35.68) rectangle (100.89, 53.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 94.01, 35.68) rectangle ( 97.45, 53.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.57, 35.68) rectangle ( 94.01, 53.71);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (108.92, 35.68) rectangle (112.36, 49.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (105.48, 35.68) rectangle (108.92, 49.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.04, 35.68) rectangle (105.48, 53.71);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (120.38, 35.68) rectangle (123.82, 44.70);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.94, 35.68) rectangle (120.38, 44.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (113.50, 35.68) rectangle (116.94, 49.21);
\end{scope}
\begin{scope}
\path[clip] (131.04,374.50) rectangle (225.07,483.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04,374.50) rectangle (225.07,483.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,390.72) --
	(225.07,390.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,413.26) --
	(225.07,413.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,435.80) --
	(225.07,435.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,458.34) --
	(225.07,458.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,480.88) --
	(225.07,480.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,379.45) --
	(225.07,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,401.99) --
	(225.07,401.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,424.53) --
	(225.07,424.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,447.07) --
	(225.07,447.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,469.61) --
	(225.07,469.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92,374.50) --
	(137.92,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39,374.50) --
	(149.39,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,374.50) --
	(160.85,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,374.50) --
	(172.32,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.79,374.50) --
	(183.79,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25,374.50) --
	(195.25,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72,374.50) --
	(206.72,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.19,374.50) --
	(218.19,483.59);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (139.64,379.45) rectangle (143.08,411.01);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.20,379.45) rectangle (139.64,411.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.76,379.45) rectangle (136.20,411.01);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (151.11,379.45) rectangle (154.55,406.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.67,379.45) rectangle (151.11,406.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23,379.45) rectangle (147.67,406.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.57,379.45) rectangle (166.01,406.50);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.13,379.45) rectangle (162.57,406.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.70,379.45) rectangle (159.13,406.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (174.04,379.45) rectangle (177.48,397.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.60,379.45) rectangle (174.04,401.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.16,379.45) rectangle (170.60,401.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (185.51,379.45) rectangle (188.95,397.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.07,379.45) rectangle (185.51,397.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.63,379.45) rectangle (182.07,392.98);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (196.97,379.45) rectangle (200.41,388.47);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.53,379.45) rectangle (196.97,388.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.09,379.45) rectangle (193.53,388.47);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (208.44,379.45) rectangle (211.88,388.47);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (205.00,379.45) rectangle (208.44,388.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.56,379.45) rectangle (205.00,383.96);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (219.91,379.45) rectangle (223.35,383.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.47,379.45) rectangle (219.91,383.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.03,379.45) rectangle (216.47,383.96);
\end{scope}
\begin{scope}
\path[clip] (131.04,259.90) rectangle (225.07,369.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04,259.90) rectangle (225.07,369.00);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,276.13) --
	(225.07,276.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,298.67) --
	(225.07,298.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,321.21) --
	(225.07,321.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,343.75) --
	(225.07,343.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,366.29) --
	(225.07,366.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,264.86) --
	(225.07,264.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,287.40) --
	(225.07,287.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,309.94) --
	(225.07,309.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,332.48) --
	(225.07,332.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,355.02) --
	(225.07,355.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92,259.90) --
	(137.92,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39,259.90) --
	(149.39,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,259.90) --
	(160.85,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,259.90) --
	(172.32,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.79,259.90) --
	(183.79,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25,259.90) --
	(195.25,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72,259.90) --
	(206.72,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.19,259.90) --
	(218.19,369.00);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (139.64,264.86) rectangle (143.08,296.42);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.20,264.86) rectangle (139.64,291.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.76,264.86) rectangle (136.20,296.42);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (151.11,264.86) rectangle (154.55,296.42);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.67,264.86) rectangle (151.11,296.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23,264.86) rectangle (147.67,296.42);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.57,264.86) rectangle (166.01,291.91);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.13,264.86) rectangle (162.57,291.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.70,264.86) rectangle (159.13,291.91);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (174.04,264.86) rectangle (177.48,282.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.60,264.86) rectangle (174.04,287.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.16,264.86) rectangle (170.60,287.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (185.51,264.86) rectangle (188.95,282.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.07,264.86) rectangle (185.51,282.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.63,264.86) rectangle (182.07,282.90);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (196.97,264.86) rectangle (200.41,273.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.53,264.86) rectangle (196.97,273.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.09,264.86) rectangle (193.53,269.37);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (208.44,264.86) rectangle (211.88,273.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (205.00,264.86) rectangle (208.44,273.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.56,264.86) rectangle (205.00,269.37);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (219.91,264.86) rectangle (223.35,269.37);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.47,264.86) rectangle (219.91,269.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.03,264.86) rectangle (216.47,269.37);
\end{scope}
\begin{scope}
\path[clip] (131.04,145.31) rectangle (225.07,254.40);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04,145.31) rectangle (225.07,254.40);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,161.54) --
	(225.07,161.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,184.08) --
	(225.07,184.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,206.62) --
	(225.07,206.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,229.16) --
	(225.07,229.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,251.70) --
	(225.07,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,150.27) --
	(225.07,150.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,172.81) --
	(225.07,172.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,195.35) --
	(225.07,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,217.89) --
	(225.07,217.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,240.43) --
	(225.07,240.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92,145.31) --
	(137.92,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39,145.31) --
	(149.39,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85,145.31) --
	(160.85,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32,145.31) --
	(172.32,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.79,145.31) --
	(183.79,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25,145.31) --
	(195.25,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72,145.31) --
	(206.72,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.19,145.31) --
	(218.19,254.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (139.64,150.27) rectangle (143.08,181.83);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.20,150.27) rectangle (139.64,181.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.76,150.27) rectangle (136.20,181.83);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (151.11,150.27) rectangle (154.55,172.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.67,150.27) rectangle (151.11,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23,150.27) rectangle (147.67,172.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.57,150.27) rectangle (166.01,177.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.13,150.27) rectangle (162.57,177.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.70,150.27) rectangle (159.13,177.32);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (174.04,150.27) rectangle (177.48,168.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.60,150.27) rectangle (174.04,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.16,150.27) rectangle (170.60,177.32);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (185.51,150.27) rectangle (188.95,168.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.07,150.27) rectangle (185.51,168.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.63,150.27) rectangle (182.07,168.30);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (196.97,150.27) rectangle (200.41,159.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.53,150.27) rectangle (196.97,159.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.09,150.27) rectangle (193.53,159.29);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (208.44,150.27) rectangle (211.88,159.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (205.00,150.27) rectangle (208.44,159.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.56,150.27) rectangle (205.00,154.78);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (219.91,150.27) rectangle (223.35,154.78);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.47,150.27) rectangle (219.91,154.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.03,150.27) rectangle (216.47,154.78);
\end{scope}
\begin{scope}
\path[clip] (131.04, 30.72) rectangle (225.07,139.81);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04, 30.72) rectangle (225.07,139.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 46.95) --
	(225.07, 46.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 69.49) --
	(225.07, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 92.03) --
	(225.07, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,114.57) --
	(225.07,114.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,137.11) --
	(225.07,137.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 35.68) --
	(225.07, 35.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 58.22) --
	(225.07, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 80.76) --
	(225.07, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,103.30) --
	(225.07,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,125.84) --
	(225.07,125.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92, 30.72) --
	(137.92,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39, 30.72) --
	(149.39,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 30.72) --
	(160.85,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32, 30.72) --
	(172.32,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.79, 30.72) --
	(183.79,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25, 30.72) --
	(195.25,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72, 30.72) --
	(206.72,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.19, 30.72) --
	(218.19,139.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (139.64, 35.68) rectangle (143.08, 67.24);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (136.20, 35.68) rectangle (139.64, 67.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (132.76, 35.68) rectangle (136.20, 67.24);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (151.11, 35.68) rectangle (154.55, 67.24);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (147.67, 35.68) rectangle (151.11, 67.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (144.23, 35.68) rectangle (147.67, 62.73);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (162.57, 35.68) rectangle (166.01, 62.73);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (159.13, 35.68) rectangle (162.57, 62.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.70, 35.68) rectangle (159.13, 62.73);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (174.04, 35.68) rectangle (177.48, 53.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (170.60, 35.68) rectangle (174.04, 58.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.16, 35.68) rectangle (170.60, 62.73);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (185.51, 35.68) rectangle (188.95, 53.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (182.07, 35.68) rectangle (185.51, 53.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.63, 35.68) rectangle (182.07, 49.21);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (196.97, 35.68) rectangle (200.41, 44.70);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (193.53, 35.68) rectangle (196.97, 44.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (190.09, 35.68) rectangle (193.53, 44.70);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (208.44, 35.68) rectangle (211.88, 44.70);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (205.00, 35.68) rectangle (208.44, 44.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (201.56, 35.68) rectangle (205.00, 40.19);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (219.91, 35.68) rectangle (223.35, 40.19);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (216.47, 35.68) rectangle (219.91, 40.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (213.03, 35.68) rectangle (216.47, 40.19);
\end{scope}
\begin{scope}
\path[clip] (230.57,374.50) rectangle (324.59,483.59);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57,374.50) rectangle (324.59,483.59);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,390.72) --
	(324.59,390.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,413.26) --
	(324.59,413.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,435.80) --
	(324.59,435.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,458.34) --
	(324.59,458.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,480.88) --
	(324.59,480.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,379.45) --
	(324.59,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,401.99) --
	(324.59,401.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,424.53) --
	(324.59,424.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,447.07) --
	(324.59,447.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,469.61) --
	(324.59,469.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45,374.50) --
	(237.45,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.91,374.50) --
	(248.91,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,374.50) --
	(260.38,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.85,374.50) --
	(271.85,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31,374.50) --
	(283.31,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78,374.50) --
	(294.78,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25,374.50) --
	(306.25,483.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.71,374.50) --
	(317.71,483.59);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (239.17,379.45) rectangle (242.61,478.63);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (235.73,379.45) rectangle (239.17,478.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.29,379.45) rectangle (235.73,478.63);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (250.63,379.45) rectangle (254.07,456.09);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (247.19,379.45) rectangle (250.63,465.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.75,379.45) rectangle (247.19,456.09);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (262.10,379.45) rectangle (265.54,433.55);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (258.66,379.45) rectangle (262.10,433.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.22,379.45) rectangle (258.66,438.06);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (273.57,379.45) rectangle (277.01,420.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.13,379.45) rectangle (273.57,420.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (266.69,379.45) rectangle (270.13,411.01);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (285.03,379.45) rectangle (288.47,397.49);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (281.59,379.45) rectangle (285.03,406.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (278.15,379.45) rectangle (281.59,406.50);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.50,379.45) rectangle (299.94,392.98);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (293.06,379.45) rectangle (296.50,397.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.62,379.45) rectangle (293.06,397.49);

\path[fill=fillColor] (301.09,379.45) rectangle (311.40,383.96);
\end{scope}
\begin{scope}
\path[clip] (230.57,259.90) rectangle (324.59,369.00);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57,259.90) rectangle (324.59,369.00);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,276.13) --
	(324.59,276.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,298.67) --
	(324.59,298.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,321.21) --
	(324.59,321.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,343.75) --
	(324.59,343.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,366.29) --
	(324.59,366.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,264.86) --
	(324.59,264.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,287.40) --
	(324.59,287.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,309.94) --
	(324.59,309.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,332.48) --
	(324.59,332.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,355.02) --
	(324.59,355.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45,259.90) --
	(237.45,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.91,259.90) --
	(248.91,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,259.90) --
	(260.38,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.85,259.90) --
	(271.85,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31,259.90) --
	(283.31,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78,259.90) --
	(294.78,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25,259.90) --
	(306.25,369.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.71,259.90) --
	(317.71,369.00);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (239.17,264.86) rectangle (242.61,364.04);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (235.73,264.86) rectangle (239.17,364.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.29,264.86) rectangle (235.73,359.53);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (250.63,264.86) rectangle (254.07,355.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (247.19,264.86) rectangle (250.63,350.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.75,264.86) rectangle (247.19,355.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (262.10,264.86) rectangle (265.54,332.48);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (258.66,264.86) rectangle (262.10,332.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.22,264.86) rectangle (258.66,318.96);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (273.57,264.86) rectangle (277.01,300.93);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.13,264.86) rectangle (273.57,305.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (266.69,264.86) rectangle (270.13,300.93);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (285.03,264.86) rectangle (288.47,282.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (281.59,264.86) rectangle (285.03,282.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (278.15,264.86) rectangle (281.59,296.42);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.50,264.86) rectangle (299.94,273.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (293.06,264.86) rectangle (296.50,273.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.62,264.86) rectangle (293.06,278.39);

\path[fill=fillColor] (301.09,264.86) rectangle (311.40,269.37);
\end{scope}
\begin{scope}
\path[clip] (230.57,145.31) rectangle (324.59,254.40);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57,145.31) rectangle (324.59,254.40);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,161.54) --
	(324.59,161.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,184.08) --
	(324.59,184.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,206.62) --
	(324.59,206.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,229.16) --
	(324.59,229.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,251.70) --
	(324.59,251.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,150.27) --
	(324.59,150.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,172.81) --
	(324.59,172.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,195.35) --
	(324.59,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,217.89) --
	(324.59,217.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,240.43) --
	(324.59,240.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45,145.31) --
	(237.45,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.91,145.31) --
	(248.91,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38,145.31) --
	(260.38,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.85,145.31) --
	(271.85,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31,145.31) --
	(283.31,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78,145.31) --
	(294.78,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25,145.31) --
	(306.25,254.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.71,145.31) --
	(317.71,254.40);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (239.17,150.27) rectangle (242.61,249.45);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (235.73,150.27) rectangle (239.17,249.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.29,150.27) rectangle (235.73,249.45);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (250.63,150.27) rectangle (254.07,244.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (247.19,150.27) rectangle (250.63,244.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.75,150.27) rectangle (247.19,235.92);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (262.10,150.27) rectangle (265.54,208.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (258.66,150.27) rectangle (262.10,213.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.22,150.27) rectangle (258.66,208.88);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (273.57,150.27) rectangle (277.01,186.34);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.13,150.27) rectangle (273.57,186.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (266.69,150.27) rectangle (270.13,186.34);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (285.03,150.27) rectangle (288.47,168.30);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (281.59,150.27) rectangle (285.03,172.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (278.15,150.27) rectangle (281.59,181.83);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.50,150.27) rectangle (299.94,159.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (293.06,150.27) rectangle (296.50,159.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.62,150.27) rectangle (293.06,163.80);

\path[fill=fillColor] (301.09,150.27) rectangle (311.40,154.78);
\end{scope}
\begin{scope}
\path[clip] (230.57, 30.72) rectangle (324.59,139.81);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57, 30.72) rectangle (324.59,139.81);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 46.95) --
	(324.59, 46.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 69.49) --
	(324.59, 69.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 92.03) --
	(324.59, 92.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,114.57) --
	(324.59,114.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,137.11) --
	(324.59,137.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 35.68) --
	(324.59, 35.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 58.22) --
	(324.59, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 80.76) --
	(324.59, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,103.30) --
	(324.59,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,125.84) --
	(324.59,125.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45, 30.72) --
	(237.45,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.91, 30.72) --
	(248.91,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38, 30.72) --
	(260.38,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.85, 30.72) --
	(271.85,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31, 30.72) --
	(283.31,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78, 30.72) --
	(294.78,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25, 30.72) --
	(306.25,139.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.71, 30.72) --
	(317.71,139.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (239.17, 35.68) rectangle (242.61,134.86);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (235.73, 35.68) rectangle (239.17,134.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.29, 35.68) rectangle (235.73,134.86);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (250.63, 35.68) rectangle (254.07,125.84);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (247.19, 35.68) rectangle (250.63,130.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.75, 35.68) rectangle (247.19,121.33);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (262.10, 35.68) rectangle (265.54, 98.79);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (258.66, 35.68) rectangle (262.10, 98.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.22, 35.68) rectangle (258.66, 89.78);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (273.57, 35.68) rectangle (277.01, 76.25);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (270.13, 35.68) rectangle (273.57, 76.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (266.69, 35.68) rectangle (270.13, 71.75);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (285.03, 35.68) rectangle (288.47, 53.71);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (281.59, 35.68) rectangle (285.03, 62.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (278.15, 35.68) rectangle (281.59, 62.73);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.50, 35.68) rectangle (299.94, 49.21);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (293.06, 35.68) rectangle (296.50, 53.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.62, 35.68) rectangle (293.06, 53.71);

\path[fill=fillColor] (301.09, 35.68) rectangle (311.40, 40.19);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,483.59) rectangle (125.54,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.52,483.59) rectangle (125.54,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.53,488.96) {ai10-2011};
\end{scope}
\begin{scope}
\path[clip] (131.04,483.59) rectangle (225.07,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (131.04,483.59) rectangle (225.07,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.05,488.96) {ai10-2013};
\end{scope}
\begin{scope}
\path[clip] (230.57,483.59) rectangle (324.59,500.39);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.57,483.59) rectangle (324.59,500.39);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.58,488.96) {ijcai-2013};
\end{scope}
\begin{scope}
\path[clip] (324.59,374.50) rectangle (341.40,483.59);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,374.50) rectangle (341.40,483.59);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,429.04) {GreedyMax};
\end{scope}
\begin{scope}
\path[clip] (324.59,259.90) rectangle (341.40,369.00);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,259.90) rectangle (341.40,369.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,314.45) {GreedyMin};
\end{scope}
\begin{scope}
\path[clip] (324.59,145.31) rectangle (341.40,254.40);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,145.31) rectangle (341.40,254.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,199.86) {Ramsey};
\end{scope}
\begin{scope}
\path[clip] (324.59, 30.72) rectangle (341.40,139.81);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59, 30.72) rectangle (341.40,139.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96, 85.27) {Maximum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.40, 27.97) --
	( 38.40, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.86, 27.97) --
	( 49.86, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.33, 27.97) --
	( 61.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.80, 27.97) --
	( 72.80, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.26, 27.97) --
	( 84.26, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.73, 27.97) --
	( 95.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.20, 27.97) --
	(107.20, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.66, 27.97) --
	(118.66, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.40, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.86, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.33, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.80, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.26, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.73, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.20, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.66, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.92, 27.97) --
	(137.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.39, 27.97) --
	(149.39, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.85, 27.97) --
	(160.85, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.32, 27.97) --
	(172.32, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.79, 27.97) --
	(183.79, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25, 27.97) --
	(195.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.72, 27.97) --
	(206.72, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.19, 27.97) --
	(218.19, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (137.92, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (149.39, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.85, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.32, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.79, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.25, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (206.72, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (218.19, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.45, 27.97) --
	(237.45, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.91, 27.97) --
	(248.91, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.38, 27.97) --
	(260.38, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.85, 27.97) --
	(271.85, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.31, 27.97) --
	(283.31, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.78, 27.97) --
	(294.78, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.25, 27.97) --
	(306.25, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.71, 27.97) --
	(317.71, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.45, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (248.91, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (260.38, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.85, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (283.31, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.78, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.25, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.71, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,376.42) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,398.96) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,421.50) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,444.04) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,466.58) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,379.45) --
	( 31.52,379.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,401.99) --
	( 31.52,401.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,424.53) --
	( 31.52,424.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,447.07) --
	( 31.52,447.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,469.61) --
	( 31.52,469.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,261.83) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,284.37) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,306.91) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,329.45) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,351.99) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,264.86) --
	( 31.52,264.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,287.40) --
	( 31.52,287.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,309.94) --
	( 31.52,309.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,332.48) --
	( 31.52,332.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,355.02) --
	( 31.52,355.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,147.24) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,169.78) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,192.32) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,214.86) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,237.40) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,150.27) --
	( 31.52,150.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,172.81) --
	( 31.52,172.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,195.35) --
	( 31.52,195.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,217.89) --
	( 31.52,217.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,240.43) --
	( 31.52,240.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 32.65) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 55.19) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 77.73) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,100.27) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,122.81) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 35.68) --
	( 31.52, 35.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 58.22) --
	( 31.52, 58.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 80.76) --
	( 31.52, 80.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,103.30) --
	( 31.52,103.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,125.84) --
	( 31.52,125.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.05,  7.44) {Compatibility threshold * 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,257.15) {Number of profiles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.44,417.91) rectangle (101.80,472.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.94,452.32) rectangle ( 57.39,466.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 43.65,453.03) rectangle ( 56.68,466.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.94,437.87) rectangle ( 57.39,452.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 43.65,438.58) rectangle ( 56.68,451.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.94,423.41) rectangle ( 57.39,437.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 43.65,424.12) rectangle ( 56.68,437.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.39,456.52) {fusionCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.39,442.06) {sumCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.39,427.61) {unionCite};
\end{scope}
\end{tikzpicture}


==> initial_hindex_distributions.tex <==
% Created by tikzDevice version 0.12 on 2019-02-06 16:21:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,292.95) rectangle (125.54,374.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52,292.95) rectangle (125.54,374.86);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,300.06) --
	(125.54,300.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,316.98) --
	(125.54,316.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,333.91) --
	(125.54,333.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,350.83) --
	(125.54,350.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,367.75) --
	(125.54,367.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,308.52) --
	(125.54,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,325.44) --
	(125.54,325.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,342.37) --
	(125.54,342.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,359.29) --
	(125.54,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,292.95) --
	( 37.05,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,292.95) --
	( 46.27,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,292.95) --
	( 55.48,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,292.95) --
	( 64.70,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,292.95) --
	( 73.92,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,292.95) --
	( 83.14,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,292.95) --
	( 92.36,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,292.95) --
	(101.58,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,292.95) --
	(110.79,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,292.95) --
	(120.01,374.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74,333.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74,328.83) -- ( 34.74,328.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74,323.75) -- ( 34.74,323.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.71,328.83) --
	( 33.71,323.75) --
	( 35.78,323.75) --
	( 35.78,328.83) --
	( 33.71,328.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.71,323.75) -- ( 35.78,323.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,328.83) -- ( 37.05,328.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,323.75) -- ( 37.05,323.75);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.01,328.83) --
	( 36.01,323.75) --
	( 38.09,323.75) --
	( 38.09,328.83) --
	( 36.01,328.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.01,325.44) -- ( 38.09,325.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35,328.83) -- ( 39.35,328.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35,323.75) -- ( 39.35,323.75);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.32,328.83) --
	( 38.32,323.75) --
	( 40.39,323.75) --
	( 40.39,328.83) --
	( 38.32,328.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.32,323.75) -- ( 40.39,323.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.96,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96,349.14) -- ( 43.96,349.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96,327.14) -- ( 43.96,327.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.93,349.14) --
	( 42.93,327.14) --
	( 45.00,327.14) --
	( 45.00,349.14) --
	( 42.93,349.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.93,345.75) -- ( 45.00,345.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,350.83) -- ( 46.27,350.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,328.83) -- ( 46.27,328.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.23,350.83) --
	( 45.23,328.83) --
	( 47.30,328.83) --
	( 47.30,350.83) --
	( 45.23,350.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.23,347.45) -- ( 47.30,347.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57,350.83) -- ( 48.57,350.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57,328.83) -- ( 48.57,328.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.53,350.83) --
	( 47.53,328.83) --
	( 49.61,328.83) --
	( 49.61,350.83) --
	( 47.53,350.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.53,347.45) -- ( 49.61,347.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18,362.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18,355.91) -- ( 53.18,355.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18,330.52) -- ( 53.18,330.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.14,355.91) --
	( 52.14,330.52) --
	( 54.22,330.52) --
	( 54.22,355.91) --
	( 52.14,355.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.14,352.52) -- ( 54.22,352.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,364.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,357.60) -- ( 55.48,357.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,332.21) -- ( 55.48,332.21);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.45,357.60) --
	( 54.45,332.21) --
	( 56.52,332.21) --
	( 56.52,357.60) --
	( 54.45,357.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.45,352.52) -- ( 56.52,352.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,364.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,357.60) -- ( 57.79,357.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,332.21) -- ( 57.79,332.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.75,357.60) --
	( 56.75,332.21) --
	( 58.83,332.21) --
	( 58.83,357.60) --
	( 56.75,357.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.75,352.52) -- ( 58.83,352.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,364.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40,355.91) -- ( 62.40,355.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40,335.60) -- ( 62.40,335.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.36,355.91) --
	( 61.36,335.60) --
	( 63.44,335.60) --
	( 63.44,355.91) --
	( 61.36,355.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.36,354.21) -- ( 63.44,354.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,366.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,359.29) -- ( 64.70,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,337.29) -- ( 64.70,337.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.67,359.29) --
	( 63.67,337.29) --
	( 65.74,337.29) --
	( 65.74,359.29) --
	( 63.67,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.67,357.60) -- ( 65.74,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,366.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,359.29) -- ( 67.01,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,337.29) -- ( 67.01,337.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.97,359.29) --
	( 65.97,337.29) --
	( 68.04,337.29) --
	( 68.04,359.29) --
	( 65.97,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.97,357.60) -- ( 68.04,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,366.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,357.60) -- ( 71.62,357.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,332.21) -- ( 71.62,332.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.58,357.60) --
	( 70.58,332.21) --
	( 72.65,332.21) --
	( 72.65,357.60) --
	( 70.58,357.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.58,355.91) -- ( 72.65,355.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,367.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,359.29) -- ( 73.92,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,333.91) -- ( 73.92,333.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.88,359.29) --
	( 72.88,333.91) --
	( 74.96,333.91) --
	( 74.96,359.29) --
	( 72.88,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.88,359.29) -- ( 74.96,359.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,367.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,359.29) -- ( 76.23,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,333.91) -- ( 76.23,333.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.19,359.29) --
	( 75.19,333.91) --
	( 77.26,333.91) --
	( 77.26,359.29) --
	( 75.19,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.19,359.29) -- ( 77.26,359.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,367.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83,355.91) -- ( 80.83,355.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83,333.91) -- ( 80.83,333.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.80,355.91) --
	( 79.80,333.91) --
	( 81.87,333.91) --
	( 81.87,355.91) --
	( 79.80,355.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.80,355.91) -- ( 81.87,355.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,367.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,359.29) -- ( 83.14,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,337.29) -- ( 83.14,337.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.10,359.29) --
	( 82.10,337.29) --
	( 84.18,337.29) --
	( 84.18,359.29) --
	( 82.10,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.10,357.60) -- ( 84.18,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,367.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,359.29) -- ( 85.44,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,337.29) -- ( 85.44,337.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.41,359.29) --
	( 84.41,337.29) --
	( 86.48,337.29) --
	( 86.48,359.29) --
	( 84.41,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.41,357.60) -- ( 86.48,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,357.60) -- ( 90.05,357.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,333.91) -- ( 90.05,333.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.02,357.60) --
	( 89.02,333.91) --
	( 91.09,333.91) --
	( 91.09,357.60) --
	( 89.02,357.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.02,357.60) -- ( 91.09,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,360.98) -- ( 92.36,360.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,337.29) -- ( 92.36,337.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.32,360.98) --
	( 91.32,337.29) --
	( 93.39,337.29) --
	( 93.39,360.98) --
	( 91.32,360.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.32,357.60) -- ( 93.39,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66,360.98) -- ( 94.66,360.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66,337.29) -- ( 94.66,337.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.62,360.98) --
	( 93.62,337.29) --
	( 95.70,337.29) --
	( 95.70,360.98) --
	( 93.62,360.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.62,357.60) -- ( 95.70,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,357.60) -- ( 99.27,357.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,333.91) -- ( 99.27,333.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.23,357.60) --
	( 98.23,333.91) --
	(100.31,333.91) --
	(100.31,357.60) --
	( 98.23,357.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.23,357.60) -- (100.31,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,360.98) -- (101.58,360.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,337.29) -- (101.58,337.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.54,360.98) --
	(100.54,337.29) --
	(102.61,337.29) --
	(102.61,360.98) --
	(100.54,360.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.54,359.29) -- (102.61,359.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,360.98) -- (103.88,360.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,337.29) -- (103.88,337.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.84,360.98) --
	(102.84,337.29) --
	(104.92,337.29) --
	(104.92,360.98) --
	(102.84,360.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.84,359.29) -- (104.92,359.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,359.29) -- (108.49,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,335.60) -- (108.49,335.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.45,359.29) --
	(107.45,335.60) --
	(109.53,335.60) --
	(109.53,359.29) --
	(107.45,359.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.45,357.60) -- (109.53,357.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,362.68) -- (110.79,362.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,337.29) -- (110.79,337.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.76,362.68) --
	(109.76,337.29) --
	(111.83,337.29) --
	(111.83,362.68) --
	(109.76,362.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.76,359.29) -- (111.83,359.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,362.68) -- (113.10,362.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,337.29) -- (113.10,337.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.06,362.68) --
	(112.06,337.29) --
	(114.13,337.29) --
	(114.13,362.68) --
	(112.06,362.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.06,359.29) -- (114.13,359.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,369.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,362.68) -- (120.01,362.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,337.29) -- (120.01,337.29);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.90,362.68) --
	(116.90,337.29) --
	(123.12,337.29) --
	(123.12,362.68) --
	(116.90,362.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.90,359.29) -- (123.12,359.29);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,205.54) rectangle (125.54,287.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52,205.54) rectangle (125.54,287.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,212.65) --
	(125.54,212.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,229.57) --
	(125.54,229.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,246.50) --
	(125.54,246.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,263.42) --
	(125.54,263.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,280.34) --
	(125.54,280.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,221.11) --
	(125.54,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,238.04) --
	(125.54,238.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,254.96) --
	(125.54,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,271.88) --
	(125.54,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,205.54) --
	( 37.05,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,205.54) --
	( 46.27,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,205.54) --
	( 55.48,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,205.54) --
	( 64.70,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,205.54) --
	( 73.92,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,205.54) --
	( 83.14,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,205.54) --
	( 92.36,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,205.54) --
	(101.58,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,205.54) --
	(110.79,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,205.54) --
	(120.01,287.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74,253.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74,248.19) -- ( 34.74,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74,234.65) -- ( 34.74,234.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.71,248.19) --
	( 33.71,234.65) --
	( 35.78,234.65) --
	( 35.78,248.19) --
	( 33.71,248.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.71,246.50) -- ( 35.78,246.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05,254.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,248.19) -- ( 37.05,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,234.65) -- ( 37.05,234.65);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.01,248.19) --
	( 36.01,234.65) --
	( 38.09,234.65) --
	( 38.09,248.19) --
	( 36.01,248.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.01,246.50) -- ( 38.09,246.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35,254.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35,248.19) -- ( 39.35,248.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35,234.65) -- ( 39.35,234.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.32,248.19) --
	( 38.32,234.65) --
	( 40.39,234.65) --
	( 40.39,248.19) --
	( 38.32,248.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.32,246.50) -- ( 40.39,246.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.96,268.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.96,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96,265.11) -- ( 43.96,265.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96,246.50) -- ( 43.96,246.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.93,265.11) --
	( 42.93,246.50) --
	( 45.00,246.50) --
	( 45.00,265.11) --
	( 42.93,265.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.93,265.11) -- ( 45.00,265.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27,268.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27,238.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,266.81) -- ( 46.27,266.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,249.88) -- ( 46.27,249.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.23,266.81) --
	( 45.23,249.88) --
	( 47.30,249.88) --
	( 47.30,266.81) --
	( 45.23,266.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.23,266.81) -- ( 47.30,266.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,268.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57,266.81) -- ( 48.57,266.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57,249.88) -- ( 48.57,249.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.53,266.81) --
	( 47.53,249.88) --
	( 49.61,249.88) --
	( 49.61,266.81) --
	( 47.53,266.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.53,265.11) -- ( 49.61,265.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18,270.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18,268.50) -- ( 53.18,268.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18,244.81) -- ( 53.18,244.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.14,268.50) --
	( 52.14,244.81) --
	( 54.22,244.81) --
	( 54.22,268.50) --
	( 52.14,268.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.14,266.81) -- ( 54.22,266.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,273.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,271.88) -- ( 55.48,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,248.19) -- ( 55.48,248.19);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.45,271.88) --
	( 54.45,248.19) --
	( 56.52,248.19) --
	( 56.52,271.88) --
	( 54.45,271.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.45,268.50) -- ( 56.52,268.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,271.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,270.19) -- ( 57.79,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,248.19) -- ( 57.79,248.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.75,270.19) --
	( 56.75,248.19) --
	( 58.83,248.19) --
	( 58.83,270.19) --
	( 56.75,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.75,268.50) -- ( 58.83,268.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,276.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,232.96) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40,268.50) -- ( 62.40,268.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40,248.19) -- ( 62.40,248.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.36,268.50) --
	( 61.36,248.19) --
	( 63.44,248.19) --
	( 63.44,268.50) --
	( 61.36,268.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.36,266.81) -- ( 63.44,266.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,278.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,270.19) -- ( 64.70,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,249.88) -- ( 64.70,249.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.67,270.19) --
	( 63.67,249.88) --
	( 65.74,249.88) --
	( 65.74,270.19) --
	( 63.67,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.67,266.81) -- ( 65.74,266.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,278.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,232.96) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,270.19) -- ( 67.01,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,249.88) -- ( 67.01,249.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.97,270.19) --
	( 65.97,249.88) --
	( 68.04,249.88) --
	( 68.04,270.19) --
	( 65.97,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.97,266.81) -- ( 68.04,266.81);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,278.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,270.19) -- ( 71.62,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,246.50) -- ( 71.62,246.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.58,270.19) --
	( 70.58,246.50) --
	( 72.65,246.50) --
	( 72.65,270.19) --
	( 70.58,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.58,268.50) -- ( 72.65,268.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,280.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,271.88) -- ( 73.92,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,248.19) -- ( 73.92,248.19);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.88,271.88) --
	( 72.88,248.19) --
	( 74.96,248.19) --
	( 74.96,271.88) --
	( 72.88,271.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.88,271.88) -- ( 74.96,271.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,280.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,271.88) -- ( 76.23,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,248.19) -- ( 76.23,248.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.19,271.88) --
	( 75.19,248.19) --
	( 77.26,248.19) --
	( 77.26,271.88) --
	( 75.19,271.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.19,270.19) -- ( 77.26,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,280.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83,270.19) -- ( 80.83,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83,246.50) -- ( 80.83,246.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.80,270.19) --
	( 79.80,246.50) --
	( 81.87,246.50) --
	( 81.87,270.19) --
	( 79.80,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.80,268.50) -- ( 81.87,268.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,280.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,271.88) -- ( 83.14,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,249.88) -- ( 83.14,249.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.10,271.88) --
	( 82.10,249.88) --
	( 84.18,249.88) --
	( 84.18,271.88) --
	( 82.10,271.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.10,270.19) -- ( 84.18,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,280.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,271.88) -- ( 85.44,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,249.88) -- ( 85.44,249.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.41,271.88) --
	( 84.41,249.88) --
	( 86.48,249.88) --
	( 86.48,271.88) --
	( 84.41,271.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.41,270.19) -- ( 86.48,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,270.19) -- ( 90.05,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,246.50) -- ( 90.05,246.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.02,270.19) --
	( 89.02,246.50) --
	( 91.09,246.50) --
	( 91.09,270.19) --
	( 89.02,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.02,270.19) -- ( 91.09,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,283.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,273.57) -- ( 92.36,273.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,249.88) -- ( 92.36,249.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.32,273.57) --
	( 91.32,249.88) --
	( 93.39,249.88) --
	( 93.39,273.57) --
	( 91.32,273.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.32,270.19) -- ( 93.39,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,283.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66,273.57) -- ( 94.66,273.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66,249.88) -- ( 94.66,249.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.62,273.57) --
	( 93.62,249.88) --
	( 95.70,249.88) --
	( 95.70,273.57) --
	( 93.62,273.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.62,270.19) -- ( 95.70,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,270.19) -- ( 99.27,270.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,246.50) -- ( 99.27,246.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.23,270.19) --
	( 98.23,246.50) --
	(100.31,246.50) --
	(100.31,270.19) --
	( 98.23,270.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.23,270.19) -- (100.31,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,273.57) -- (101.58,273.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,249.88) -- (101.58,249.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.54,273.57) --
	(100.54,249.88) --
	(102.61,249.88) --
	(102.61,273.57) --
	(100.54,273.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.54,271.88) -- (102.61,271.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,273.57) -- (103.88,273.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,249.88) -- (103.88,249.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.84,273.57) --
	(102.84,249.88) --
	(104.92,249.88) --
	(104.92,273.57) --
	(102.84,273.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.84,271.88) -- (104.92,271.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,271.88) -- (108.49,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,248.19) -- (108.49,248.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.45,271.88) --
	(107.45,248.19) --
	(109.53,248.19) --
	(109.53,271.88) --
	(107.45,271.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.45,270.19) -- (109.53,270.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,275.27) -- (110.79,275.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,249.88) -- (110.79,249.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.76,275.27) --
	(109.76,249.88) --
	(111.83,249.88) --
	(111.83,275.27) --
	(109.76,275.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.76,271.88) -- (111.83,271.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,275.27) -- (113.10,275.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,249.88) -- (113.10,249.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.06,275.27) --
	(112.06,249.88) --
	(114.13,249.88) --
	(114.13,275.27) --
	(112.06,275.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.06,271.88) -- (114.13,271.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,282.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,275.27) -- (120.01,275.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,249.88) -- (120.01,249.88);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.90,275.27) --
	(116.90,249.88) --
	(123.12,249.88) --
	(123.12,275.27) --
	(116.90,275.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.90,271.88) -- (123.12,271.88);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,118.13) rectangle (125.54,200.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52,118.13) rectangle (125.54,200.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,125.24) --
	(125.54,125.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,142.17) --
	(125.54,142.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,159.09) --
	(125.54,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,176.01) --
	(125.54,176.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,192.94) --
	(125.54,192.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,133.70) --
	(125.54,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,150.63) --
	(125.54,150.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,167.55) --
	(125.54,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,184.47) --
	(125.54,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,118.13) --
	( 37.05,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,118.13) --
	( 46.27,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,118.13) --
	( 55.48,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,118.13) --
	( 64.70,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,118.13) --
	( 73.92,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,118.13) --
	( 83.14,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,118.13) --
	( 92.36,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,118.13) --
	(101.58,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,118.13) --
	(110.79,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,118.13) --
	(120.01,200.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74,159.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74,152.32) -- ( 34.74,152.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74,145.55) -- ( 34.74,145.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.71,152.32) --
	( 33.71,145.55) --
	( 35.78,145.55) --
	( 35.78,152.32) --
	( 33.71,152.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.71,148.93) -- ( 35.78,148.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05,162.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,154.01) -- ( 37.05,154.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05,145.55) -- ( 37.05,145.55);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.01,154.01) --
	( 36.01,145.55) --
	( 38.09,145.55) --
	( 38.09,154.01) --
	( 36.01,154.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.01,148.93) -- ( 38.09,148.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35,162.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35,154.01) -- ( 39.35,154.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35,145.55) -- ( 39.35,145.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.32,154.01) --
	( 38.32,145.55) --
	( 40.39,145.55) --
	( 40.39,154.01) --
	( 38.32,154.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.32,148.93) -- ( 40.39,148.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.96,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96,172.63) -- ( 43.96,172.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96,155.70) -- ( 43.96,155.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.93,172.63) --
	( 42.93,155.70) --
	( 45.00,155.70) --
	( 45.00,172.63) --
	( 42.93,172.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.93,170.93) -- ( 45.00,170.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27,174.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,172.63) -- ( 46.27,172.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27,157.40) -- ( 46.27,157.40);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.23,172.63) --
	( 45.23,157.40) --
	( 47.30,157.40) --
	( 47.30,172.63) --
	( 45.23,172.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.23,170.93) -- ( 47.30,170.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,174.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57,172.63) -- ( 48.57,172.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57,157.40) -- ( 48.57,157.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.53,172.63) --
	( 47.53,157.40) --
	( 49.61,157.40) --
	( 49.61,172.63) --
	( 47.53,172.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.53,170.93) -- ( 49.61,170.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18,184.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18,181.09) -- ( 53.18,181.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18,157.40) -- ( 53.18,157.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.14,181.09) --
	( 52.14,157.40) --
	( 54.22,157.40) --
	( 54.22,181.09) --
	( 52.14,181.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.14,179.40) -- ( 54.22,179.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,184.47) -- ( 55.48,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48,159.09) -- ( 55.48,159.09);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.45,184.47) --
	( 54.45,159.09) --
	( 56.52,159.09) --
	( 56.52,184.47) --
	( 54.45,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.45,179.40) -- ( 56.52,179.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,184.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,182.78) -- ( 57.79,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79,159.09) -- ( 57.79,159.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.75,182.78) --
	( 56.75,159.09) --
	( 58.83,159.09) --
	( 58.83,182.78) --
	( 56.75,182.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.75,179.40) -- ( 58.83,179.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,187.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40,181.09) -- ( 62.40,181.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40,155.70) -- ( 62.40,155.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.36,181.09) --
	( 61.36,155.70) --
	( 63.44,155.70) --
	( 63.44,181.09) --
	( 61.36,181.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.36,179.40) -- ( 63.44,179.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,189.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,184.47) -- ( 64.70,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,159.09) -- ( 64.70,159.09);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.67,184.47) --
	( 63.67,159.09) --
	( 65.74,159.09) --
	( 65.74,184.47) --
	( 63.67,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.67,179.40) -- ( 65.74,179.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,189.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,182.78) -- ( 67.01,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01,157.40) -- ( 67.01,157.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.97,182.78) --
	( 65.97,157.40) --
	( 68.04,157.40) --
	( 68.04,182.78) --
	( 65.97,182.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.97,179.40) -- ( 68.04,179.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,191.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,182.78) -- ( 71.62,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62,157.40) -- ( 71.62,157.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.58,182.78) --
	( 70.58,157.40) --
	( 72.65,157.40) --
	( 72.65,182.78) --
	( 70.58,182.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.58,181.09) -- ( 72.65,181.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,192.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,184.47) -- ( 73.92,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92,159.09) -- ( 73.92,159.09);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.88,184.47) --
	( 72.88,159.09) --
	( 74.96,159.09) --
	( 74.96,184.47) --
	( 72.88,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.88,184.47) -- ( 74.96,184.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,192.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,184.47) -- ( 76.23,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23,159.09) -- ( 76.23,159.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.19,184.47) --
	( 75.19,159.09) --
	( 77.26,159.09) --
	( 77.26,184.47) --
	( 75.19,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.19,184.47) -- ( 77.26,184.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,192.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83,181.09) -- ( 80.83,181.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83,159.09) -- ( 80.83,159.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.80,181.09) --
	( 79.80,159.09) --
	( 81.87,159.09) --
	( 81.87,181.09) --
	( 79.80,181.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.80,181.09) -- ( 81.87,181.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,192.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,184.47) -- ( 83.14,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,162.47) -- ( 83.14,162.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.10,184.47) --
	( 82.10,162.47) --
	( 84.18,162.47) --
	( 84.18,184.47) --
	( 82.10,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.10,182.78) -- ( 84.18,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,192.94) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,184.47) -- ( 85.44,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44,162.47) -- ( 85.44,162.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.41,184.47) --
	( 84.41,162.47) --
	( 86.48,162.47) --
	( 86.48,184.47) --
	( 84.41,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.41,182.78) -- ( 86.48,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,182.78) -- ( 90.05,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05,159.09) -- ( 90.05,159.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.02,182.78) --
	( 89.02,159.09) --
	( 91.09,159.09) --
	( 91.09,182.78) --
	( 89.02,182.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.02,182.78) -- ( 91.09,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,196.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,186.17) -- ( 92.36,186.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36,162.47) -- ( 92.36,162.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.32,186.17) --
	( 91.32,162.47) --
	( 93.39,162.47) --
	( 93.39,186.17) --
	( 91.32,186.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.32,182.78) -- ( 93.39,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,196.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66,186.17) -- ( 94.66,186.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66,162.47) -- ( 94.66,162.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.62,186.17) --
	( 93.62,162.47) --
	( 95.70,162.47) --
	( 95.70,186.17) --
	( 93.62,186.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.62,182.78) -- ( 95.70,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,182.78) -- ( 99.27,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,159.09) -- ( 99.27,159.09);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.23,182.78) --
	( 98.23,159.09) --
	(100.31,159.09) --
	(100.31,182.78) --
	( 98.23,182.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.23,182.78) -- (100.31,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,186.17) -- (101.58,186.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58,162.47) -- (101.58,162.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.54,186.17) --
	(100.54,162.47) --
	(102.61,162.47) --
	(102.61,186.17) --
	(100.54,186.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.54,184.47) -- (102.61,184.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,186.17) -- (103.88,186.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88,162.47) -- (103.88,162.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.84,186.17) --
	(102.84,162.47) --
	(104.92,162.47) --
	(104.92,186.17) --
	(102.84,186.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.84,184.47) -- (104.92,184.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,184.47) -- (108.49,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49,160.78) -- (108.49,160.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.45,184.47) --
	(107.45,160.78) --
	(109.53,160.78) --
	(109.53,184.47) --
	(107.45,184.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.45,182.78) -- (109.53,182.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,187.86) -- (110.79,187.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,162.47) -- (110.79,162.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.76,187.86) --
	(109.76,162.47) --
	(111.83,162.47) --
	(111.83,187.86) --
	(109.76,187.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.76,184.47) -- (111.83,184.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,187.86) -- (113.10,187.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,162.47) -- (113.10,162.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.06,187.86) --
	(112.06,162.47) --
	(114.13,162.47) --
	(114.13,187.86) --
	(112.06,187.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.06,184.47) -- (114.13,184.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,194.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,187.86) -- (120.01,187.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,162.47) -- (120.01,162.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.90,187.86) --
	(116.90,162.47) --
	(123.12,162.47) --
	(123.12,187.86) --
	(116.90,187.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.90,184.47) -- (123.12,184.47);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (125.54,112.63);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52, 30.72) rectangle (125.54,112.63);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 37.83) --
	(125.54, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 54.76) --
	(125.54, 54.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 71.68) --
	(125.54, 71.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 88.60) --
	(125.54, 88.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,105.53) --
	(125.54,105.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 46.29) --
	(125.54, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 63.22) --
	(125.54, 63.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 80.14) --
	(125.54, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 97.06) --
	(125.54, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05, 30.72) --
	( 37.05,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27, 30.72) --
	( 46.27,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48, 30.72) --
	( 55.48,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70, 30.72) --
	( 64.70,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92, 30.72) --
	( 73.92,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 30.72) --
	( 83.14,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36, 30.72) --
	( 92.36,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58, 30.72) --
	(101.58,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79, 30.72) --
	(110.79,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01, 30.72) --
	(120.01,112.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74, 68.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.74, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74, 64.91) -- ( 34.74, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.74, 53.06) -- ( 34.74, 53.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.71, 64.91) --
	( 33.71, 53.06) --
	( 35.78, 53.06) --
	( 35.78, 64.91) --
	( 33.71, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 33.71, 58.14) -- ( 35.78, 58.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05, 68.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.05, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05, 64.91) -- ( 37.05, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05, 53.06) -- ( 37.05, 53.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.01, 64.91) --
	( 36.01, 53.06) --
	( 38.09, 53.06) --
	( 38.09, 64.91) --
	( 36.01, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.01, 59.83) -- ( 38.09, 59.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35, 68.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.35, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35, 64.91) -- ( 39.35, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.35, 53.06) -- ( 39.35, 53.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.32, 64.91) --
	( 38.32, 53.06) --
	( 40.39, 53.06) --
	( 40.39, 64.91) --
	( 38.32, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.32, 59.83) -- ( 40.39, 59.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.96, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96, 83.53) -- ( 43.96, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.96, 63.22) -- ( 43.96, 63.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 42.93, 83.53) --
	( 42.93, 63.22) --
	( 45.00, 63.22) --
	( 45.00, 83.53) --
	( 42.93, 83.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 42.93, 80.14) -- ( 45.00, 80.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27, 85.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.27, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27, 83.53) -- ( 46.27, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27, 66.60) -- ( 46.27, 66.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.23, 83.53) --
	( 45.23, 66.60) --
	( 47.30, 66.60) --
	( 47.30, 83.53) --
	( 45.23, 83.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.23, 83.53) -- ( 47.30, 83.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57, 85.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.57, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57, 83.53) -- ( 48.57, 83.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.57, 66.60) -- ( 48.57, 66.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.53, 83.53) --
	( 47.53, 66.60) --
	( 49.61, 66.60) --
	( 49.61, 83.53) --
	( 47.53, 83.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.53, 83.53) -- ( 49.61, 83.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18, 95.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.18, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18, 93.68) -- ( 53.18, 93.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18, 66.60) -- ( 53.18, 66.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.14, 93.68) --
	( 52.14, 66.60) --
	( 54.22, 66.60) --
	( 54.22, 93.68) --
	( 52.14, 93.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.14, 88.60) -- ( 54.22, 88.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48, 97.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.48, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48, 95.37) -- ( 55.48, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48, 69.99) -- ( 55.48, 69.99);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 54.45, 95.37) --
	( 54.45, 69.99) --
	( 56.52, 69.99) --
	( 56.52, 95.37) --
	( 54.45, 95.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 54.45, 88.60) -- ( 56.52, 88.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.79, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 95.37) -- ( 57.79, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.79, 69.99) -- ( 57.79, 69.99);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.75, 95.37) --
	( 56.75, 69.99) --
	( 58.83, 69.99) --
	( 58.83, 95.37) --
	( 56.75, 95.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.75, 88.60) -- ( 58.83, 88.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40,100.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.40, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40, 93.68) -- ( 62.40, 93.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.40, 68.29) -- ( 62.40, 68.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.36, 93.68) --
	( 61.36, 68.29) --
	( 63.44, 68.29) --
	( 63.44, 93.68) --
	( 61.36, 93.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.36, 91.99) -- ( 63.44, 91.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70,102.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.70, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70,100.45) -- ( 64.70,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70, 71.68) -- ( 64.70, 71.68);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 63.67,100.45) --
	( 63.67, 71.68) --
	( 65.74, 71.68) --
	( 65.74,100.45) --
	( 63.67,100.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 63.67, 93.68) -- ( 65.74, 93.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01,102.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.01, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01, 98.76) -- ( 67.01, 98.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.01, 69.99) -- ( 67.01, 69.99);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.97, 98.76) --
	( 65.97, 69.99) --
	( 68.04, 69.99) --
	( 68.04, 98.76) --
	( 65.97, 98.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.97, 93.68) -- ( 68.04, 93.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62,103.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.62, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62, 95.37) -- ( 71.62, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.62, 69.99) -- ( 71.62, 69.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.58, 95.37) --
	( 70.58, 69.99) --
	( 72.65, 69.99) --
	( 72.65, 95.37) --
	( 70.58, 95.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.58, 93.68) -- ( 72.65, 93.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92,105.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.92, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92, 97.06) -- ( 73.92, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92, 71.68) -- ( 73.92, 71.68);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.88, 97.06) --
	( 72.88, 71.68) --
	( 74.96, 71.68) --
	( 74.96, 97.06) --
	( 72.88, 97.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 72.88, 95.37) -- ( 74.96, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23,105.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23, 97.06) -- ( 76.23, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.23, 71.68) -- ( 76.23, 71.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.19, 97.06) --
	( 75.19, 71.68) --
	( 77.26, 71.68) --
	( 77.26, 97.06) --
	( 75.19, 97.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 75.19, 95.37) -- ( 77.26, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83,105.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.83, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83, 93.68) -- ( 80.83, 93.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.83, 71.68) -- ( 80.83, 71.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.80, 93.68) --
	( 79.80, 71.68) --
	( 81.87, 71.68) --
	( 81.87, 93.68) --
	( 79.80, 93.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.80, 93.68) -- ( 81.87, 93.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14,105.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 97.06) -- ( 83.14, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 75.06) -- ( 83.14, 75.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.10, 97.06) --
	( 82.10, 75.06) --
	( 84.18, 75.06) --
	( 84.18, 97.06) --
	( 82.10, 97.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.10, 95.37) -- ( 84.18, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44,105.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.44, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44, 97.06) -- ( 85.44, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.44, 75.06) -- ( 85.44, 75.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 84.41, 97.06) --
	( 84.41, 75.06) --
	( 86.48, 75.06) --
	( 86.48, 97.06) --
	( 84.41, 97.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.41, 95.37) -- ( 86.48, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.05, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05, 95.37) -- ( 90.05, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.05, 71.68) -- ( 90.05, 71.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.02, 95.37) --
	( 89.02, 71.68) --
	( 91.09, 71.68) --
	( 91.09, 95.37) --
	( 89.02, 95.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.02, 95.37) -- ( 91.09, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.36, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36, 98.76) -- ( 92.36, 98.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36, 75.06) -- ( 92.36, 75.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.32, 98.76) --
	( 91.32, 75.06) --
	( 93.39, 75.06) --
	( 93.39, 98.76) --
	( 91.32, 98.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.32, 95.37) -- ( 93.39, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.66, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 98.76) -- ( 94.66, 98.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 75.06) -- ( 94.66, 75.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.62, 98.76) --
	( 93.62, 75.06) --
	( 95.70, 75.06) --
	( 95.70, 98.76) --
	( 93.62, 98.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.62, 95.37) -- ( 95.70, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.27, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 95.37) -- ( 99.27, 95.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27, 71.68) -- ( 99.27, 71.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.23, 95.37) --
	( 98.23, 71.68) --
	(100.31, 71.68) --
	(100.31, 95.37) --
	( 98.23, 95.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.23, 95.37) -- (100.31, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58, 98.76) -- (101.58, 98.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58, 75.06) -- (101.58, 75.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (100.54, 98.76) --
	(100.54, 75.06) --
	(102.61, 75.06) --
	(102.61, 98.76) --
	(100.54, 98.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (100.54, 97.06) -- (102.61, 97.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88, 98.76) -- (103.88, 98.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.88, 75.06) -- (103.88, 75.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.84, 98.76) --
	(102.84, 75.06) --
	(104.92, 75.06) --
	(104.92, 98.76) --
	(102.84, 98.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.84, 97.06) -- (104.92, 97.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.49, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 97.06) -- (108.49, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.49, 73.37) -- (108.49, 73.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.45, 97.06) --
	(107.45, 73.37) --
	(109.53, 73.37) --
	(109.53, 97.06) --
	(107.45, 97.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.45, 95.37) -- (109.53, 95.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.79, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79,100.45) -- (110.79,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79, 75.06) -- (110.79, 75.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (109.76,100.45) --
	(109.76, 75.06) --
	(111.83, 75.06) --
	(111.83,100.45) --
	(109.76,100.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (109.76, 97.06) -- (111.83, 97.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.10, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10,100.45) -- (113.10,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.10, 75.06) -- (113.10, 75.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.06,100.45) --
	(112.06, 75.06) --
	(114.13, 75.06) --
	(114.13,100.45) --
	(112.06,100.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.06, 97.06) -- (114.13, 97.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01,107.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.01, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01,100.45) -- (120.01,100.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01, 75.06) -- (120.01, 75.06);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (116.90,100.45) --
	(116.90, 75.06) --
	(123.12, 75.06) --
	(123.12,100.45) --
	(116.90,100.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (116.90, 97.06) -- (123.12, 97.06);
\end{scope}
\begin{scope}
\path[clip] (131.04,292.95) rectangle (225.07,374.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04,292.95) rectangle (225.07,374.86);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,300.06) --
	(225.07,300.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,316.98) --
	(225.07,316.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,333.91) --
	(225.07,333.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,350.83) --
	(225.07,350.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,367.75) --
	(225.07,367.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,308.52) --
	(225.07,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,325.44) --
	(225.07,325.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,342.37) --
	(225.07,342.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,359.29) --
	(225.07,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,292.95) --
	(136.57,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,292.95) --
	(145.79,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,292.95) --
	(155.01,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,292.95) --
	(164.23,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,292.95) --
	(173.45,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,292.95) --
	(182.66,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,292.95) --
	(191.88,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,292.95) --
	(201.10,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,292.95) --
	(210.32,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,292.95) --
	(219.54,374.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,298.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27,307.68) -- (134.27,307.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27,304.29) -- (134.27,304.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.23,307.68) --
	(133.23,304.29) --
	(135.31,304.29) --
	(135.31,307.68) --
	(133.23,307.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.23,305.14) -- (135.31,305.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,307.68) -- (136.57,307.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,304.29) -- (136.57,304.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.54,307.68) --
	(135.54,304.29) --
	(137.61,304.29) --
	(137.61,307.68) --
	(135.54,307.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.54,306.83) -- (137.61,306.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88,307.68) -- (138.88,307.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88,304.29) -- (138.88,304.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.84,307.68) --
	(137.84,304.29) --
	(139.91,304.29) --
	(139.91,307.68) --
	(137.84,307.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.84,306.83) -- (139.91,306.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,316.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,325.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,315.29) -- (143.49,315.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,306.83) -- (143.49,306.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.45,315.29) --
	(142.45,306.83) --
	(144.52,306.83) --
	(144.52,315.29) --
	(142.45,315.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.45,308.52) -- (144.52,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,327.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,316.14) -- (145.79,316.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,307.68) -- (145.79,307.68);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.75,316.14) --
	(144.75,307.68) --
	(146.83,307.68) --
	(146.83,316.14) --
	(144.75,316.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.75,308.52) -- (146.83,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,327.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,316.14) -- (148.10,316.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,306.83) -- (148.10,306.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.06,316.14) --
	(147.06,306.83) --
	(149.13,306.83) --
	(149.13,316.14) --
	(147.06,316.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.06,308.52) -- (149.13,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,332.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,316.14) -- (152.70,316.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,308.52) -- (152.70,308.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.67,316.14) --
	(151.67,308.52) --
	(153.74,308.52) --
	(153.74,316.14) --
	(151.67,316.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.67,311.91) -- (153.74,311.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,316.98) -- (155.01,316.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,309.37) -- (155.01,309.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.97,316.98) --
	(153.97,309.37) --
	(156.05,309.37) --
	(156.05,316.98) --
	(153.97,316.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.97,313.60) -- (156.05,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,320.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,316.98) -- (157.31,316.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,309.37) -- (157.31,309.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.28,316.98) --
	(156.28,309.37) --
	(158.35,309.37) --
	(158.35,316.98) --
	(156.28,316.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.28,313.60) -- (158.35,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,330.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,317.83) -- (161.92,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,308.52) -- (161.92,308.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.89,317.83) --
	(160.89,308.52) --
	(162.96,308.52) --
	(162.96,317.83) --
	(160.89,317.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.89,313.60) -- (162.96,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,317.83) -- (164.23,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,311.06) -- (164.23,311.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.19,317.83) --
	(163.19,311.06) --
	(165.26,311.06) --
	(165.26,317.83) --
	(163.19,317.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.19,313.60) -- (165.26,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53,317.83) -- (166.53,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53,309.37) -- (166.53,309.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.49,317.83) --
	(165.49,309.37) --
	(167.57,309.37) --
	(167.57,317.83) --
	(165.49,317.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.49,313.60) -- (167.57,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,332.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,317.83) -- (171.14,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,309.37) -- (171.14,309.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.10,317.83) --
	(170.10,309.37) --
	(172.18,309.37) --
	(172.18,317.83) --
	(170.10,317.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.10,313.60) -- (172.18,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,317.83) -- (173.45,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,311.06) -- (173.45,311.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.41,317.83) --
	(172.41,311.06) --
	(174.48,311.06) --
	(174.48,317.83) --
	(172.41,317.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.41,313.60) -- (174.48,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75,317.83) -- (175.75,317.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75,310.21) -- (175.75,310.21);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.71,317.83) --
	(174.71,310.21) --
	(176.79,310.21) --
	(176.79,317.83) --
	(174.71,317.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.71,313.60) -- (176.79,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,322.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,332.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36,318.68) -- (180.36,318.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36,309.37) -- (180.36,309.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.32,318.68) --
	(179.32,309.37) --
	(181.40,309.37) --
	(181.40,318.68) --
	(179.32,318.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.32,311.91) -- (181.40,311.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,320.37) -- (182.66,320.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,311.91) -- (182.66,311.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.63,320.37) --
	(181.63,311.91) --
	(183.70,311.91) --
	(183.70,320.37) --
	(181.63,320.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.63,313.60) -- (183.70,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,323.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97,320.37) -- (184.97,320.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97,311.06) -- (184.97,311.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.93,320.37) --
	(183.93,311.06) --
	(186.01,311.06) --
	(186.01,320.37) --
	(183.93,320.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.93,313.60) -- (186.01,313.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,332.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58,322.06) -- (189.58,322.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58,313.60) -- (189.58,313.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.54,322.06) --
	(188.54,313.60) --
	(190.61,313.60) --
	(190.61,322.06) --
	(188.54,322.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.54,315.29) -- (190.61,315.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.88,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,323.75) -- (191.88,323.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,313.60) -- (191.88,313.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.84,323.75) --
	(190.84,313.60) --
	(192.92,313.60) --
	(192.92,323.75) --
	(190.84,323.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.84,316.98) -- (192.92,316.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,323.75) -- (194.19,323.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,313.60) -- (194.19,313.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.15,323.75) --
	(193.15,313.60) --
	(195.22,313.60) --
	(195.22,323.75) --
	(193.15,323.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.15,316.98) -- (195.22,316.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80,332.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,323.75) -- (198.80,323.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,313.60) -- (198.80,313.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.76,323.75) --
	(197.76,313.60) --
	(199.83,313.60) --
	(199.83,323.75) --
	(197.76,323.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.76,315.29) -- (199.83,315.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,323.75) -- (201.10,323.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,315.29) -- (201.10,315.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.06,323.75) --
	(200.06,315.29) --
	(202.14,315.29) --
	(202.14,323.75) --
	(200.06,323.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.06,316.98) -- (202.14,316.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40,323.75) -- (203.40,323.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40,315.29) -- (203.40,315.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.37,323.75) --
	(202.37,315.29) --
	(204.44,315.29) --
	(204.44,323.75) --
	(202.37,323.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.37,316.98) -- (204.44,316.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01,332.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01,327.14) -- (208.01,327.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01,312.75) -- (208.01,312.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.98,327.14) --
	(206.98,312.75) --
	(209.05,312.75) --
	(209.05,327.14) --
	(206.98,327.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.98,319.52) -- (209.05,319.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,327.98) -- (210.32,327.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,314.44) -- (210.32,314.44);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.28,327.98) --
	(209.28,314.44) --
	(211.35,314.44) --
	(211.35,327.98) --
	(209.28,327.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.28,320.37) -- (211.35,320.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62,327.98) -- (212.62,327.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62,314.44) -- (212.62,314.44);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.59,327.98) --
	(211.59,314.44) --
	(213.66,314.44) --
	(213.66,327.98) --
	(211.59,327.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.59,320.37) -- (213.66,320.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,325.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,335.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,321.21) -- (219.54,321.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,310.21) -- (219.54,310.21);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.42,321.21) --
	(216.42,310.21) --
	(222.65,310.21) --
	(222.65,321.21) --
	(216.42,321.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.42,315.29) -- (222.65,315.29);
\end{scope}
\begin{scope}
\path[clip] (131.04,205.54) rectangle (225.07,287.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04,205.54) rectangle (225.07,287.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,212.65) --
	(225.07,212.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,229.57) --
	(225.07,229.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,246.50) --
	(225.07,246.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,263.42) --
	(225.07,263.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,280.34) --
	(225.07,280.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,221.11) --
	(225.07,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,238.04) --
	(225.07,238.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,254.96) --
	(225.07,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,271.88) --
	(225.07,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,205.54) --
	(136.57,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,205.54) --
	(145.79,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,205.54) --
	(155.01,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,205.54) --
	(164.23,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,205.54) --
	(173.45,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,205.54) --
	(182.66,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,205.54) --
	(191.88,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,205.54) --
	(201.10,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,205.54) --
	(210.32,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,205.54) --
	(219.54,287.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,238.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27,224.50) -- (134.27,224.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27,217.73) -- (134.27,217.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.23,224.50) --
	(133.23,217.73) --
	(135.31,217.73) --
	(135.31,224.50) --
	(133.23,224.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.23,219.42) -- (135.31,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,243.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,224.50) -- (136.57,224.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,218.57) -- (136.57,218.57);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.54,224.50) --
	(135.54,218.57) --
	(137.61,218.57) --
	(137.61,224.50) --
	(135.54,224.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.54,219.42) -- (137.61,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,243.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88,224.50) -- (138.88,224.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88,218.57) -- (138.88,218.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.84,224.50) --
	(137.84,218.57) --
	(139.91,218.57) --
	(139.91,224.50) --
	(137.84,224.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.84,219.42) -- (139.91,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,241.42) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,227.88) -- (143.49,227.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,219.42) -- (143.49,219.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.45,227.88) --
	(142.45,219.42) --
	(144.52,219.42) --
	(144.52,227.88) --
	(142.45,227.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.45,222.80) -- (144.52,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,219.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,243.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,227.88) -- (145.79,227.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,220.27) -- (145.79,220.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.75,227.88) --
	(144.75,220.27) --
	(146.83,220.27) --
	(146.83,227.88) --
	(144.75,227.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.75,222.80) -- (146.83,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,219.42) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,243.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,227.88) -- (148.10,227.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,220.27) -- (148.10,220.27);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.06,227.88) --
	(147.06,220.27) --
	(149.13,220.27) --
	(149.13,227.88) --
	(147.06,227.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.06,222.80) -- (149.13,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,210.96) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,243.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,230.42) -- (152.70,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,222.80) -- (152.70,222.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.67,230.42) --
	(151.67,222.80) --
	(153.74,222.80) --
	(153.74,230.42) --
	(151.67,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.67,224.50) -- (153.74,224.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,231.27) -- (155.01,231.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,223.65) -- (155.01,223.65);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.97,231.27) --
	(153.97,223.65) --
	(156.05,223.65) --
	(156.05,231.27) --
	(153.97,231.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.97,224.50) -- (156.05,224.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,246.50) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,231.27) -- (157.31,231.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,223.65) -- (157.31,223.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.28,231.27) --
	(156.28,223.65) --
	(158.35,223.65) --
	(158.35,231.27) --
	(156.28,231.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.28,224.50) -- (158.35,224.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,243.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,230.42) -- (161.92,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,221.96) -- (161.92,221.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.89,230.42) --
	(160.89,221.96) --
	(162.96,221.96) --
	(162.96,230.42) --
	(160.89,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.89,224.50) -- (162.96,224.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,230.42) -- (164.23,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,223.65) -- (164.23,223.65);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.19,230.42) --
	(163.19,223.65) --
	(165.26,223.65) --
	(165.26,230.42) --
	(163.19,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.19,226.19) -- (165.26,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53,230.42) -- (166.53,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53,222.80) -- (166.53,222.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.49,230.42) --
	(165.49,222.80) --
	(167.57,222.80) --
	(167.57,230.42) --
	(165.49,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.49,226.19) -- (167.57,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,244.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,230.42) -- (171.14,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,221.96) -- (171.14,221.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.10,230.42) --
	(170.10,221.96) --
	(172.18,221.96) --
	(172.18,230.42) --
	(170.10,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.10,224.50) -- (172.18,224.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,230.42) -- (173.45,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,223.65) -- (173.45,223.65);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.41,230.42) --
	(172.41,223.65) --
	(174.48,223.65) --
	(174.48,230.42) --
	(172.41,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.41,226.19) -- (174.48,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75,230.42) -- (175.75,230.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75,222.80) -- (175.75,222.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.71,230.42) --
	(174.71,222.80) --
	(176.79,222.80) --
	(176.79,230.42) --
	(174.71,230.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.71,226.19) -- (176.79,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,234.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,244.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36,231.27) -- (180.36,231.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36,221.96) -- (180.36,221.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.32,231.27) --
	(179.32,221.96) --
	(181.40,221.96) --
	(181.40,231.27) --
	(179.32,231.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.32,226.19) -- (181.40,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,232.96) -- (182.66,232.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,224.50) -- (182.66,224.50);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.63,232.96) --
	(181.63,224.50) --
	(183.70,224.50) --
	(183.70,232.96) --
	(181.63,232.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.63,226.19) -- (183.70,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,236.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97,232.96) -- (184.97,232.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97,223.65) -- (184.97,223.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.93,232.96) --
	(183.93,223.65) --
	(186.01,223.65) --
	(186.01,232.96) --
	(183.93,232.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.93,226.19) -- (186.01,226.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,244.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58,236.34) -- (189.58,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58,226.19) -- (189.58,226.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.54,236.34) --
	(188.54,226.19) --
	(190.61,226.19) --
	(190.61,236.34) --
	(188.54,236.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.54,227.88) -- (190.61,227.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.88,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,236.34) -- (191.88,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,226.19) -- (191.88,226.19);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.84,236.34) --
	(190.84,226.19) --
	(192.92,226.19) --
	(192.92,236.34) --
	(190.84,236.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.84,229.57) -- (192.92,229.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,236.34) -- (194.19,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,226.19) -- (194.19,226.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.15,236.34) --
	(193.15,226.19) --
	(195.22,226.19) --
	(195.22,236.34) --
	(193.15,236.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.15,229.57) -- (195.22,229.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80,244.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,236.34) -- (198.80,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,226.19) -- (198.80,226.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.76,236.34) --
	(197.76,226.19) --
	(199.83,226.19) --
	(199.83,236.34) --
	(197.76,236.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.76,227.88) -- (199.83,227.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,236.34) -- (201.10,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,227.88) -- (201.10,227.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.06,236.34) --
	(200.06,227.88) --
	(202.14,227.88) --
	(202.14,236.34) --
	(200.06,236.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.06,229.57) -- (202.14,229.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40,236.34) -- (203.40,236.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40,227.88) -- (203.40,227.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.37,236.34) --
	(202.37,227.88) --
	(204.44,227.88) --
	(204.44,236.34) --
	(202.37,236.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.37,229.57) -- (204.44,229.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01,244.81) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01,239.73) -- (208.01,239.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01,225.34) -- (208.01,225.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.98,239.73) --
	(206.98,225.34) --
	(209.05,225.34) --
	(209.05,239.73) --
	(206.98,239.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.98,232.11) -- (209.05,232.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,240.57) -- (210.32,240.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,227.04) -- (210.32,227.04);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.28,240.57) --
	(209.28,227.04) --
	(211.35,227.04) --
	(211.35,240.57) --
	(209.28,240.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.28,232.96) -- (211.35,232.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62,240.57) -- (212.62,240.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62,227.04) -- (212.62,227.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.59,240.57) --
	(211.59,227.04) --
	(213.66,227.04) --
	(213.66,240.57) --
	(211.59,240.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.59,232.96) -- (213.66,232.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,238.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,248.19) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,233.81) -- (219.54,233.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,222.80) -- (219.54,222.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.42,233.81) --
	(216.42,222.80) --
	(222.65,222.80) --
	(222.65,233.81) --
	(216.42,233.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.42,227.88) -- (222.65,227.88);
\end{scope}
\begin{scope}
\path[clip] (131.04,118.13) rectangle (225.07,200.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04,118.13) rectangle (225.07,200.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,125.24) --
	(225.07,125.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,142.17) --
	(225.07,142.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,159.09) --
	(225.07,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,176.01) --
	(225.07,176.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,192.94) --
	(225.07,192.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,133.70) --
	(225.07,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,150.63) --
	(225.07,150.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,167.55) --
	(225.07,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04,184.47) --
	(225.07,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,118.13) --
	(136.57,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,118.13) --
	(145.79,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,118.13) --
	(155.01,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,118.13) --
	(164.23,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,118.13) --
	(173.45,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,118.13) --
	(182.66,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,118.13) --
	(191.88,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,118.13) --
	(201.10,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,118.13) --
	(210.32,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,118.13) --
	(219.54,200.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,123.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27,133.70) -- (134.27,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27,130.32) -- (134.27,130.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.23,133.70) --
	(133.23,130.32) --
	(135.31,130.32) --
	(135.31,133.70) --
	(133.23,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.23,132.01) -- (135.31,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,133.70) -- (136.57,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57,130.32) -- (136.57,130.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.54,133.70) --
	(135.54,130.32) --
	(137.61,130.32) --
	(137.61,133.70) --
	(135.54,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.54,132.01) -- (137.61,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88,133.70) -- (138.88,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88,130.32) -- (138.88,130.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.84,133.70) --
	(137.84,130.32) --
	(139.91,130.32) --
	(139.91,133.70) --
	(137.84,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.84,132.01) -- (139.91,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,132.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,139.63) -- (143.49,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49,132.86) -- (143.49,132.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.45,139.63) --
	(142.45,132.86) --
	(144.52,132.86) --
	(144.52,139.63) --
	(142.45,139.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.45,135.40) -- (144.52,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79,150.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,139.63) -- (145.79,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79,135.40) -- (145.79,135.40);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.75,139.63) --
	(144.75,135.40) --
	(146.83,135.40) --
	(146.83,139.63) --
	(144.75,139.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.75,135.40) -- (146.83,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10,150.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,139.63) -- (148.10,139.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10,133.70) -- (148.10,133.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.06,139.63) --
	(147.06,133.70) --
	(149.13,133.70) --
	(149.13,139.63) --
	(147.06,139.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.06,135.40) -- (149.13,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,123.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,132.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70,155.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,141.32) -- (152.70,141.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70,132.86) -- (152.70,132.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.67,141.32) --
	(151.67,132.86) --
	(153.74,132.86) --
	(153.74,141.32) --
	(151.67,141.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.67,137.09) -- (153.74,137.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,142.17) -- (155.01,142.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01,135.40) -- (155.01,135.40);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.97,142.17) --
	(153.97,135.40) --
	(156.05,135.40) --
	(156.05,142.17) --
	(153.97,142.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.97,137.09) -- (156.05,137.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,145.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31,159.09) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,142.17) -- (157.31,142.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31,134.55) -- (157.31,134.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.28,142.17) --
	(156.28,134.55) --
	(158.35,134.55) --
	(158.35,142.17) --
	(156.28,142.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.28,137.09) -- (158.35,137.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92,155.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,143.01) -- (161.92,143.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92,133.70) -- (161.92,133.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.89,143.01) --
	(160.89,133.70) --
	(162.96,133.70) --
	(162.96,143.01) --
	(160.89,143.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.89,137.09) -- (162.96,137.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,143.86) -- (164.23,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23,136.24) -- (164.23,136.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.19,143.86) --
	(163.19,136.24) --
	(165.26,136.24) --
	(165.26,143.86) --
	(163.19,143.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.19,138.78) -- (165.26,138.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53,143.86) -- (166.53,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53,134.55) -- (166.53,134.55);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.49,143.86) --
	(165.49,134.55) --
	(167.57,134.55) --
	(167.57,143.86) --
	(165.49,143.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.49,138.78) -- (167.57,138.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14,157.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,143.01) -- (171.14,143.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14,134.55) -- (171.14,134.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.10,143.01) --
	(170.10,134.55) --
	(172.18,134.55) --
	(172.18,143.01) --
	(170.10,143.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.10,137.09) -- (172.18,137.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,143.01) -- (173.45,143.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45,136.24) -- (173.45,136.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.41,143.01) --
	(172.41,136.24) --
	(174.48,136.24) --
	(174.48,143.01) --
	(172.41,143.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.41,138.78) -- (174.48,138.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75,143.01) -- (175.75,143.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75,135.40) -- (175.75,135.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.71,143.01) --
	(174.71,135.40) --
	(176.79,135.40) --
	(176.79,143.01) --
	(174.71,143.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.71,138.78) -- (176.79,138.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,147.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,157.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36,143.86) -- (180.36,143.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36,134.55) -- (180.36,134.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.32,143.86) --
	(179.32,134.55) --
	(181.40,134.55) --
	(181.40,143.86) --
	(179.32,143.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.32,137.09) -- (181.40,137.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,145.55) -- (182.66,145.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66,137.09) -- (182.66,137.09);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.63,145.55) --
	(181.63,137.09) --
	(183.70,137.09) --
	(183.70,145.55) --
	(181.63,145.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.63,138.78) -- (183.70,138.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,148.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97,145.55) -- (184.97,145.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97,136.24) -- (184.97,136.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.93,145.55) --
	(183.93,136.24) --
	(186.01,136.24) --
	(186.01,145.55) --
	(183.93,145.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.93,138.78) -- (186.01,138.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58,157.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58,147.24) -- (189.58,147.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58,138.78) -- (189.58,138.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.54,147.24) --
	(188.54,138.78) --
	(190.61,138.78) --
	(190.61,147.24) --
	(188.54,147.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.54,140.47) -- (190.61,140.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.88,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,148.93) -- (191.88,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88,138.78) -- (191.88,138.78);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.84,148.93) --
	(190.84,138.78) --
	(192.92,138.78) --
	(192.92,148.93) --
	(190.84,148.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.84,142.17) -- (192.92,142.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,148.93) -- (194.19,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19,138.78) -- (194.19,138.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.15,148.93) --
	(193.15,138.78) --
	(195.22,138.78) --
	(195.22,148.93) --
	(193.15,148.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.15,142.17) -- (195.22,142.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80,157.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,148.93) -- (198.80,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80,138.78) -- (198.80,138.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.76,148.93) --
	(197.76,138.78) --
	(199.83,138.78) --
	(199.83,148.93) --
	(197.76,148.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.76,140.47) -- (199.83,140.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,148.93) -- (201.10,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10,140.47) -- (201.10,140.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.06,148.93) --
	(200.06,140.47) --
	(202.14,140.47) --
	(202.14,148.93) --
	(200.06,148.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.06,142.17) -- (202.14,142.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40,148.93) -- (203.40,148.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40,140.47) -- (203.40,140.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.37,148.93) --
	(202.37,140.47) --
	(204.44,140.47) --
	(204.44,148.93) --
	(202.37,148.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.37,142.17) -- (204.44,142.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01,157.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01,152.32) -- (208.01,152.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01,137.93) -- (208.01,137.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.98,152.32) --
	(206.98,137.93) --
	(209.05,137.93) --
	(209.05,152.32) --
	(206.98,152.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.98,144.70) -- (209.05,144.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,153.17) -- (210.32,153.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32,139.63) -- (210.32,139.63);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.28,153.17) --
	(209.28,139.63) --
	(211.35,139.63) --
	(211.35,153.17) --
	(209.28,153.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.28,145.55) -- (211.35,145.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62,153.17) -- (212.62,153.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62,139.63) -- (212.62,139.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.59,153.17) --
	(211.59,139.63) --
	(213.66,139.63) --
	(213.66,153.17) --
	(211.59,153.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.59,145.55) -- (213.66,145.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,150.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54,160.78) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,146.40) -- (219.54,146.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54,135.40) -- (219.54,135.40);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.42,146.40) --
	(216.42,135.40) --
	(222.65,135.40) --
	(222.65,146.40) --
	(216.42,146.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.42,140.47) -- (222.65,140.47);
\end{scope}
\begin{scope}
\path[clip] (131.04, 30.72) rectangle (225.07,112.63);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (131.04, 30.72) rectangle (225.07,112.63);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 37.83) --
	(225.07, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 54.76) --
	(225.07, 54.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 71.68) --
	(225.07, 71.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04, 88.60) --
	(225.07, 88.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.04,105.53) --
	(225.07,105.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 46.29) --
	(225.07, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 63.22) --
	(225.07, 63.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 80.14) --
	(225.07, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.04, 97.06) --
	(225.07, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57, 30.72) --
	(136.57,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79, 30.72) --
	(145.79,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 30.72) --
	(155.01,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23, 30.72) --
	(164.23,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45, 30.72) --
	(173.45,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66, 30.72) --
	(182.66,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 30.72) --
	(191.88,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10, 30.72) --
	(201.10,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32, 30.72) --
	(210.32,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54, 30.72) --
	(219.54,112.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27, 36.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.27, 58.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27, 45.45) -- (134.27, 45.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.27, 41.22) -- (134.27, 41.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.23, 45.45) --
	(133.23, 41.22) --
	(135.31, 41.22) --
	(135.31, 45.45) --
	(133.23, 45.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.23, 42.91) -- (135.31, 42.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57, 45.45) -- (136.57, 45.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57, 42.91) -- (136.57, 42.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.54, 45.45) --
	(135.54, 42.91) --
	(137.61, 42.91) --
	(137.61, 45.45) --
	(135.54, 45.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.54, 42.91) -- (137.61, 42.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.88, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88, 45.45) -- (138.88, 45.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.88, 42.91) -- (138.88, 42.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (137.84, 45.45) --
	(137.84, 42.91) --
	(139.91, 42.91) --
	(139.91, 45.45) --
	(137.84, 45.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.84, 42.91) -- (139.91, 42.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49, 54.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.49, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49, 52.22) -- (143.49, 52.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.49, 44.60) -- (143.49, 44.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.45, 52.22) --
	(142.45, 44.60) --
	(144.52, 44.60) --
	(144.52, 52.22) --
	(142.45, 52.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.45, 47.99) -- (144.52, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79, 44.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.79, 66.60) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79, 53.06) -- (145.79, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79, 45.45) -- (145.79, 45.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (144.75, 53.06) --
	(144.75, 45.45) --
	(146.83, 45.45) --
	(146.83, 53.06) --
	(144.75, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.75, 47.99) -- (146.83, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10, 44.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.10, 64.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10, 53.06) -- (148.10, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.10, 45.45) -- (148.10, 45.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.06, 53.06) --
	(147.06, 45.45) --
	(149.13, 45.45) --
	(149.13, 53.06) --
	(147.06, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (147.06, 47.99) -- (149.13, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70, 44.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.70, 69.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70, 53.06) -- (152.70, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.70, 45.45) -- (152.70, 45.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.67, 53.06) --
	(151.67, 45.45) --
	(153.74, 45.45) --
	(153.74, 53.06) --
	(151.67, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.67, 49.68) -- (153.74, 49.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.01, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 53.91) -- (155.01, 53.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 47.14) -- (155.01, 47.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.97, 53.91) --
	(153.97, 47.14) --
	(156.05, 47.14) --
	(156.05, 53.91) --
	(153.97, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.97, 51.37) -- (156.05, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.31, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31, 53.91) -- (157.31, 53.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.31, 46.29) -- (157.31, 46.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.28, 53.91) --
	(156.28, 46.29) --
	(158.35, 46.29) --
	(158.35, 53.91) --
	(156.28, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (156.28, 51.37) -- (158.35, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.92, 68.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92, 55.60) -- (161.92, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.92, 46.29) -- (161.92, 46.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.89, 55.60) --
	(160.89, 46.29) --
	(162.96, 46.29) --
	(162.96, 55.60) --
	(160.89, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (160.89, 49.68) -- (162.96, 49.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.23, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23, 55.60) -- (164.23, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23, 48.83) -- (164.23, 48.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.19, 55.60) --
	(163.19, 48.83) --
	(165.26, 48.83) --
	(165.26, 55.60) --
	(163.19, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.19, 51.37) -- (165.26, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.53, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53, 55.60) -- (166.53, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.53, 47.14) -- (166.53, 47.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.49, 55.60) --
	(165.49, 47.14) --
	(167.57, 47.14) --
	(167.57, 55.60) --
	(165.49, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.49, 51.37) -- (167.57, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.14, 69.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14, 55.60) -- (171.14, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.14, 47.14) -- (171.14, 47.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.10, 55.60) --
	(170.10, 47.14) --
	(172.18, 47.14) --
	(172.18, 55.60) --
	(170.10, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.10, 51.37) -- (172.18, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.45, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45, 55.60) -- (173.45, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45, 48.83) -- (173.45, 48.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.41, 55.60) --
	(172.41, 48.83) --
	(174.48, 48.83) --
	(174.48, 55.60) --
	(172.41, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (172.41, 51.37) -- (174.48, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.75, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75, 55.60) -- (175.75, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.75, 47.99) -- (175.75, 47.99);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.71, 55.60) --
	(174.71, 47.99) --
	(176.79, 47.99) --
	(176.79, 55.60) --
	(174.71, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (174.71, 51.37) -- (176.79, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 59.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36, 69.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 56.45) -- (180.36, 56.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.36, 47.14) -- (180.36, 47.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.32, 56.45) --
	(179.32, 47.14) --
	(181.40, 47.14) --
	(181.40, 56.45) --
	(179.32, 56.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.32, 49.68) -- (181.40, 49.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66, 58.14) -- (182.66, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66, 49.68) -- (182.66, 49.68);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (181.63, 58.14) --
	(181.63, 49.68) --
	(183.70, 49.68) --
	(183.70, 58.14) --
	(181.63, 58.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (181.63, 51.37) -- (183.70, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97, 61.53) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97, 58.14) -- (184.97, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.97, 48.83) -- (184.97, 48.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.93, 58.14) --
	(183.93, 48.83) --
	(186.01, 48.83) --
	(186.01, 58.14) --
	(183.93, 58.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.93, 51.37) -- (186.01, 51.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.58, 69.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58, 59.83) -- (189.58, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.58, 51.37) -- (189.58, 51.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.54, 59.83) --
	(188.54, 51.37) --
	(190.61, 51.37) --
	(190.61, 59.83) --
	(188.54, 59.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.54, 53.06) -- (190.61, 53.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.88, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 61.53) -- (191.88, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 51.37) -- (191.88, 51.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (190.84, 61.53) --
	(190.84, 51.37) --
	(192.92, 51.37) --
	(192.92, 61.53) --
	(190.84, 61.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (190.84, 54.76) -- (192.92, 54.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.19, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19, 61.53) -- (194.19, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.19, 51.37) -- (194.19, 51.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (193.15, 61.53) --
	(193.15, 51.37) --
	(195.22, 51.37) --
	(195.22, 61.53) --
	(193.15, 61.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (193.15, 54.76) -- (195.22, 54.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.80, 69.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80, 61.53) -- (198.80, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.80, 51.37) -- (198.80, 51.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (197.76, 61.53) --
	(197.76, 51.37) --
	(199.83, 51.37) --
	(199.83, 61.53) --
	(197.76, 61.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (197.76, 53.06) -- (199.83, 53.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.10, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10, 61.53) -- (201.10, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10, 53.06) -- (201.10, 53.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.06, 61.53) --
	(200.06, 53.06) --
	(202.14, 53.06) --
	(202.14, 61.53) --
	(200.06, 61.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.06, 54.76) -- (202.14, 54.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.40, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40, 61.53) -- (203.40, 61.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40, 53.06) -- (203.40, 53.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.37, 61.53) --
	(202.37, 53.06) --
	(204.44, 53.06) --
	(204.44, 61.53) --
	(202.37, 61.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (202.37, 54.76) -- (204.44, 54.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.01, 69.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01, 64.91) -- (208.01, 64.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.01, 50.53) -- (208.01, 50.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.98, 64.91) --
	(206.98, 50.53) --
	(209.05, 50.53) --
	(209.05, 64.91) --
	(206.98, 64.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.98, 57.29) -- (209.05, 57.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.32, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32, 65.76) -- (210.32, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32, 52.22) -- (210.32, 52.22);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (209.28, 65.76) --
	(209.28, 52.22) --
	(211.35, 52.22) --
	(211.35, 65.76) --
	(209.28, 65.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (209.28, 58.14) -- (211.35, 58.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.62, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62, 65.76) -- (212.62, 65.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.62, 52.22) -- (212.62, 52.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (211.59, 65.76) --
	(211.59, 52.22) --
	(213.66, 52.22) --
	(213.66, 65.76) --
	(211.59, 65.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (211.59, 58.14) -- (213.66, 58.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54, 63.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.54, 73.37) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54, 58.99) -- (219.54, 58.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54, 47.99) -- (219.54, 47.99);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (216.42, 58.99) --
	(216.42, 47.99) --
	(222.65, 47.99) --
	(222.65, 58.99) --
	(216.42, 58.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (216.42, 53.06) -- (222.65, 53.06);
\end{scope}
\begin{scope}
\path[clip] (230.57,292.95) rectangle (324.59,374.86);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57,292.95) rectangle (324.59,374.86);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,300.06) --
	(324.59,300.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,316.98) --
	(324.59,316.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,333.91) --
	(324.59,333.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,350.83) --
	(324.59,350.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,367.75) --
	(324.59,367.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,308.52) --
	(324.59,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,325.44) --
	(324.59,325.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,342.37) --
	(324.59,342.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,359.29) --
	(324.59,359.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,292.95) --
	(236.10,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,292.95) --
	(245.32,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,292.95) --
	(254.53,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,292.95) --
	(263.75,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,292.95) --
	(272.97,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,292.95) --
	(282.19,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,292.95) --
	(291.41,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,292.95) --
	(300.62,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,292.95) --
	(309.84,374.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,292.95) --
	(319.06,374.86);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,296.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,305.14) -- (233.79,305.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,301.75) -- (233.79,301.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.76,305.14) --
	(232.76,301.75) --
	(234.83,301.75) --
	(234.83,305.14) --
	(232.76,305.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.76,303.44) -- (234.83,303.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,296.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,305.14) -- (236.10,305.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,301.75) -- (236.10,301.75);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.06,305.14) --
	(235.06,301.75) --
	(237.13,301.75) --
	(237.13,305.14) --
	(235.06,305.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.06,303.44) -- (237.13,303.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,306.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,296.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40,305.14) -- (238.40,305.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40,301.75) -- (238.40,301.75);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.37,305.14) --
	(237.37,301.75) --
	(239.44,301.75) --
	(239.44,305.14) --
	(237.37,305.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.37,303.44) -- (239.44,303.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,308.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01,308.10) -- (243.01,308.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01,303.44) -- (243.01,303.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.97,308.10) --
	(241.97,303.44) --
	(244.05,303.44) --
	(244.05,308.10) --
	(241.97,308.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.97,305.98) -- (244.05,305.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,308.52) -- (245.32,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,305.14) -- (245.32,305.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.28,308.52) --
	(244.28,305.14) --
	(246.35,305.14) --
	(246.35,308.52) --
	(244.28,308.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.28,305.98) -- (246.35,305.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,300.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62,308.52) -- (247.62,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62,305.14) -- (247.62,305.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.58,308.52) --
	(246.58,305.14) --
	(248.66,305.14) --
	(248.66,308.52) --
	(246.58,308.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.58,305.98) -- (248.66,305.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,308.52) -- (252.23,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,305.14) -- (252.23,305.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.19,308.52) --
	(251.19,305.14) --
	(253.27,305.14) --
	(253.27,308.52) --
	(251.19,308.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.19,306.83) -- (253.27,306.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,310.21) -- (254.53,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,305.14) -- (254.53,305.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.50,310.21) --
	(253.50,305.14) --
	(255.57,305.14) --
	(255.57,310.21) --
	(253.50,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (253.50,308.52) -- (255.57,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84,309.79) -- (256.84,309.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84,305.14) -- (256.84,305.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.80,309.79) --
	(255.80,305.14) --
	(257.88,305.14) --
	(257.88,309.79) --
	(255.80,309.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.80,308.52) -- (257.88,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45,308.52) -- (261.45,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45,305.56) -- (261.45,305.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.41,308.52) --
	(260.41,305.56) --
	(262.48,305.56) --
	(262.48,308.52) --
	(260.41,308.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.41,306.83) -- (262.48,306.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,310.21) -- (263.75,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,306.83) -- (263.75,306.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.71,310.21) --
	(262.71,306.83) --
	(264.79,306.83) --
	(264.79,310.21) --
	(262.71,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.71,308.52) -- (264.79,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,310.21) -- (266.06,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,306.83) -- (266.06,306.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.02,310.21) --
	(265.02,306.83) --
	(267.09,306.83) --
	(267.09,310.21) --
	(265.02,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.02,308.52) -- (267.09,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67,308.52) -- (270.67,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67,305.14) -- (270.67,305.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.63,308.52) --
	(269.63,305.14) --
	(271.70,305.14) --
	(271.70,308.52) --
	(269.63,308.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.63,306.83) -- (271.70,306.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,310.21) -- (272.97,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,306.83) -- (272.97,306.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.93,310.21) --
	(271.93,306.83) --
	(274.01,306.83) --
	(274.01,310.21) --
	(271.93,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (271.93,308.52) -- (274.01,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27,310.21) -- (275.27,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27,306.83) -- (275.27,306.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.24,310.21) --
	(274.24,306.83) --
	(276.31,306.83) --
	(276.31,310.21) --
	(274.24,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.24,308.52) -- (276.31,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88,309.79) -- (279.88,309.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88,305.56) -- (279.88,305.56);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.85,309.79) --
	(278.85,305.56) --
	(280.92,305.56) --
	(280.92,309.79) --
	(278.85,309.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.85,306.83) -- (280.92,306.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,316.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,310.21) -- (282.19,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,306.83) -- (282.19,306.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.15,310.21) --
	(281.15,306.83) --
	(283.23,306.83) --
	(283.23,310.21) --
	(281.15,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.15,308.52) -- (283.23,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,316.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,310.21) -- (284.49,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,306.83) -- (284.49,306.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.46,310.21) --
	(283.46,306.83) --
	(285.53,306.83) --
	(285.53,310.21) --
	(283.46,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.46,308.52) -- (285.53,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,316.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,309.79) -- (289.10,309.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,305.14) -- (289.10,305.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,309.79) --
	(288.06,305.14) --
	(290.14,305.14) --
	(290.14,309.79) --
	(288.06,309.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,308.52) -- (290.14,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,310.21) -- (291.41,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,306.83) -- (291.41,306.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.37,310.21) --
	(290.37,306.83) --
	(292.44,306.83) --
	(292.44,310.21) --
	(290.37,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.37,310.21) -- (292.44,310.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,310.21) -- (293.71,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,306.83) -- (293.71,306.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.67,310.21) --
	(292.67,306.83) --
	(294.75,306.83) --
	(294.75,310.21) --
	(292.67,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.67,309.37) -- (294.75,309.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,316.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,303.44) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32,310.21) -- (298.32,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32,305.14) -- (298.32,305.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.28,310.21) --
	(297.28,305.14) --
	(299.36,305.14) --
	(299.36,310.21) --
	(297.28,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.28,308.52) -- (299.36,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,310.21) -- (300.62,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,306.83) -- (300.62,306.83);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (299.59,310.21) --
	(299.59,306.83) --
	(301.66,306.83) --
	(301.66,310.21) --
	(299.59,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.59,310.21) -- (301.66,310.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93,310.21) -- (302.93,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93,306.83) -- (302.93,306.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.89,310.21) --
	(301.89,306.83) --
	(303.97,306.83) --
	(303.97,310.21) --
	(301.89,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.89,310.21) -- (303.97,310.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,316.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,310.21) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,301.75) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54,308.52) -- (307.54,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54,303.44) -- (307.54,303.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.50,308.52) --
	(306.50,303.44) --
	(308.57,303.44) --
	(308.57,308.52) --
	(306.50,308.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.50,308.52) -- (308.57,308.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,310.21) -- (309.84,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,305.14) -- (309.84,305.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (308.81,310.21) --
	(308.81,305.14) --
	(310.88,305.14) --
	(310.88,310.21) --
	(308.81,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.81,310.21) -- (310.88,310.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,310.21) -- (312.15,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,305.14) -- (312.15,305.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.11,310.21) --
	(311.11,305.14) --
	(313.18,305.14) --
	(313.18,310.21) --
	(311.11,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.11,310.21) -- (313.18,310.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,311.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,313.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,318.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,315.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,305.14) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,310.21) -- (319.06,310.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,306.83) -- (319.06,306.83);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.95,310.21) --
	(315.95,306.83) --
	(322.17,306.83) --
	(322.17,310.21) --
	(315.95,310.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.95,309.37) -- (322.17,309.37);
\end{scope}
\begin{scope}
\path[clip] (230.57,205.54) rectangle (324.59,287.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57,205.54) rectangle (324.59,287.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,212.65) --
	(324.59,212.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,229.57) --
	(324.59,229.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,246.50) --
	(324.59,246.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,263.42) --
	(324.59,263.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,280.34) --
	(324.59,280.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,221.11) --
	(324.59,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,238.04) --
	(324.59,238.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,254.96) --
	(324.59,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,271.88) --
	(324.59,271.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,205.54) --
	(236.10,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,205.54) --
	(245.32,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,205.54) --
	(254.53,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,205.54) --
	(263.75,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,205.54) --
	(272.97,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,205.54) --
	(282.19,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,205.54) --
	(291.41,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,205.54) --
	(300.62,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,205.54) --
	(309.84,287.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,205.54) --
	(319.06,287.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,219.42) -- (233.79,219.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,214.34) -- (233.79,214.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.76,219.42) --
	(232.76,214.34) --
	(234.83,214.34) --
	(234.83,219.42) --
	(232.76,219.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.76,216.88) -- (234.83,216.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,221.11) -- (236.10,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,216.04) -- (236.10,216.04);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.06,221.11) --
	(235.06,216.04) --
	(237.13,216.04) --
	(237.13,221.11) --
	(235.06,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.06,217.73) -- (237.13,217.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40,221.11) -- (238.40,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40,216.04) -- (238.40,216.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.37,221.11) --
	(237.37,216.04) --
	(239.44,216.04) --
	(239.44,221.11) --
	(237.37,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.37,217.73) -- (239.44,217.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,212.65) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,221.11) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01,219.42) -- (243.01,219.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01,216.04) -- (243.01,216.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.97,219.42) --
	(241.97,216.04) --
	(244.05,216.04) --
	(244.05,219.42) --
	(241.97,219.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.97,218.57) -- (244.05,218.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,221.11) -- (245.32,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,217.73) -- (245.32,217.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.28,221.11) --
	(244.28,217.73) --
	(246.35,217.73) --
	(246.35,221.11) --
	(244.28,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.28,219.42) -- (246.35,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62,221.11) -- (247.62,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62,217.73) -- (247.62,217.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.58,221.11) --
	(246.58,217.73) --
	(248.66,217.73) --
	(248.66,221.11) --
	(246.58,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.58,219.42) -- (248.66,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,221.11) -- (252.23,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,217.73) -- (252.23,217.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.19,221.11) --
	(251.19,217.73) --
	(253.27,217.73) --
	(253.27,221.11) --
	(251.19,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.19,219.42) -- (253.27,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,222.80) -- (254.53,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,219.42) -- (254.53,219.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.50,222.80) --
	(253.50,219.42) --
	(255.57,219.42) --
	(255.57,222.80) --
	(253.50,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (253.50,221.11) -- (255.57,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84,222.80) -- (256.84,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84,218.15) -- (256.84,218.15);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.80,222.80) --
	(255.80,218.15) --
	(257.88,218.15) --
	(257.88,222.80) --
	(255.80,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.80,221.11) -- (257.88,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45,221.11) -- (261.45,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45,217.73) -- (261.45,217.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.41,221.11) --
	(260.41,217.73) --
	(262.48,217.73) --
	(262.48,221.11) --
	(260.41,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.41,220.27) -- (262.48,220.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,222.80) -- (263.75,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,218.15) -- (263.75,218.15);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.71,222.80) --
	(262.71,218.15) --
	(264.79,218.15) --
	(264.79,222.80) --
	(262.71,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.71,221.11) -- (264.79,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,222.80) -- (266.06,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,218.15) -- (266.06,218.15);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.02,222.80) --
	(265.02,218.15) --
	(267.09,218.15) --
	(267.09,222.80) --
	(265.02,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.02,221.11) -- (267.09,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67,221.11) -- (270.67,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67,217.73) -- (270.67,217.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.63,221.11) --
	(269.63,217.73) --
	(271.70,217.73) --
	(271.70,221.11) --
	(269.63,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.63,219.42) -- (271.70,219.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,222.80) -- (272.97,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,219.42) -- (272.97,219.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.93,222.80) --
	(271.93,219.42) --
	(274.01,219.42) --
	(274.01,222.80) --
	(271.93,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (271.93,221.11) -- (274.01,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27,222.80) -- (275.27,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27,219.42) -- (275.27,219.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.24,222.80) --
	(274.24,219.42) --
	(276.31,219.42) --
	(276.31,222.80) --
	(274.24,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.24,221.11) -- (276.31,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88,222.38) -- (279.88,222.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88,218.15) -- (279.88,218.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.85,222.38) --
	(278.85,218.15) --
	(280.92,218.15) --
	(280.92,222.38) --
	(278.85,222.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.85,220.27) -- (280.92,220.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,222.80) -- (282.19,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,219.42) -- (282.19,219.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.15,222.80) --
	(281.15,219.42) --
	(283.23,219.42) --
	(283.23,222.80) --
	(281.15,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.15,221.96) -- (283.23,221.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,222.80) -- (284.49,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,219.42) -- (284.49,219.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.46,222.80) --
	(283.46,219.42) --
	(285.53,219.42) --
	(285.53,222.80) --
	(283.46,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.46,221.11) -- (285.53,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,222.38) -- (289.10,222.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,217.73) -- (289.10,217.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,222.38) --
	(288.06,217.73) --
	(290.14,217.73) --
	(290.14,222.38) --
	(288.06,222.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,221.11) -- (290.14,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,222.80) -- (291.41,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,219.42) -- (291.41,219.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.37,222.80) --
	(290.37,219.42) --
	(292.44,219.42) --
	(292.44,222.80) --
	(290.37,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.37,222.80) -- (292.44,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,222.80) -- (293.71,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,219.42) -- (293.71,219.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.67,222.80) --
	(292.67,219.42) --
	(294.75,219.42) --
	(294.75,222.80) --
	(292.67,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.67,221.96) -- (294.75,221.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,216.04) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32,222.80) -- (298.32,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32,217.73) -- (298.32,217.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.28,222.80) --
	(297.28,217.73) --
	(299.36,217.73) --
	(299.36,222.80) --
	(297.28,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.28,221.11) -- (299.36,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,222.80) -- (300.62,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,219.42) -- (300.62,219.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (299.59,222.80) --
	(299.59,219.42) --
	(301.66,219.42) --
	(301.66,222.80) --
	(299.59,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.59,222.80) -- (301.66,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93,222.80) -- (302.93,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93,219.42) -- (302.93,219.42);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.89,222.80) --
	(301.89,219.42) --
	(303.97,219.42) --
	(303.97,222.80) --
	(301.89,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.89,222.80) -- (303.97,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,229.57) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,222.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,214.34) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54,221.11) -- (307.54,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54,216.04) -- (307.54,216.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.50,221.11) --
	(306.50,216.04) --
	(308.57,216.04) --
	(308.57,221.11) --
	(306.50,221.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.50,221.11) -- (308.57,221.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,222.80) -- (309.84,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,217.73) -- (309.84,217.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (308.81,222.80) --
	(308.81,217.73) --
	(310.88,217.73) --
	(310.88,222.80) --
	(308.81,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.81,222.80) -- (310.88,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,222.80) -- (312.15,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,217.73) -- (312.15,217.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.11,222.80) --
	(311.11,217.73) --
	(313.18,217.73) --
	(313.18,222.80) --
	(311.11,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.11,222.80) -- (313.18,222.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,224.50) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,226.19) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,231.27) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,227.88) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,217.73) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,222.80) -- (319.06,222.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,219.42) -- (319.06,219.42);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.95,222.80) --
	(315.95,219.42) --
	(322.17,219.42) --
	(322.17,222.80) --
	(315.95,222.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.95,221.96) -- (322.17,221.96);
\end{scope}
\begin{scope}
\path[clip] (230.57,118.13) rectangle (324.59,200.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57,118.13) rectangle (324.59,200.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,125.24) --
	(324.59,125.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,142.17) --
	(324.59,142.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,159.09) --
	(324.59,159.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,176.01) --
	(324.59,176.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,192.94) --
	(324.59,192.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,133.70) --
	(324.59,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,150.63) --
	(324.59,150.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,167.55) --
	(324.59,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57,184.47) --
	(324.59,184.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,118.13) --
	(236.10,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,118.13) --
	(245.32,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,118.13) --
	(254.53,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,118.13) --
	(263.75,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,118.13) --
	(272.97,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,118.13) --
	(282.19,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,118.13) --
	(291.41,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,118.13) --
	(300.62,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,118.13) --
	(309.84,200.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,118.13) --
	(319.06,200.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,123.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,123.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,132.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,132.01) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,130.32) -- (233.79,130.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79,126.93) -- (233.79,126.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.76,130.32) --
	(232.76,126.93) --
	(234.83,126.93) --
	(234.83,130.32) --
	(232.76,130.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.76,128.63) -- (234.83,128.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,123.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,130.32) -- (236.10,130.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10,126.93) -- (236.10,126.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.06,130.32) --
	(235.06,126.93) --
	(237.13,126.93) --
	(237.13,130.32) --
	(235.06,130.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.06,128.63) -- (237.13,128.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,123.55) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40,130.32) -- (238.40,130.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40,126.93) -- (238.40,126.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.37,130.32) --
	(237.37,126.93) --
	(239.44,126.93) --
	(239.44,130.32) --
	(237.37,130.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.37,128.63) -- (239.44,128.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01,132.01) -- (243.01,132.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01,127.36) -- (243.01,127.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.97,132.01) --
	(241.97,127.36) --
	(244.05,127.36) --
	(244.05,132.01) --
	(241.97,132.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.97,130.32) -- (244.05,130.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,133.28) -- (245.32,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32,128.63) -- (245.32,128.63);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.28,133.28) --
	(244.28,128.63) --
	(246.35,128.63) --
	(246.35,133.28) --
	(244.28,133.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.28,132.01) -- (246.35,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,133.70) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,125.24) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62,133.28) -- (247.62,133.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62,128.63) -- (247.62,128.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.58,133.28) --
	(246.58,128.63) --
	(248.66,128.63) --
	(248.66,133.28) --
	(246.58,133.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.58,132.01) -- (248.66,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,133.70) -- (252.23,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23,130.32) -- (252.23,130.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.19,133.70) --
	(251.19,130.32) --
	(253.27,130.32) --
	(253.27,133.70) --
	(251.19,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.19,132.01) -- (253.27,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,135.40) -- (254.53,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53,130.32) -- (254.53,130.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.50,135.40) --
	(253.50,130.32) --
	(255.57,130.32) --
	(255.57,135.40) --
	(253.50,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (253.50,132.86) -- (255.57,132.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84,135.40) -- (256.84,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84,130.32) -- (256.84,130.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.80,135.40) --
	(255.80,130.32) --
	(257.88,130.32) --
	(257.88,135.40) --
	(255.80,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.80,132.86) -- (257.88,132.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45,133.70) -- (261.45,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45,130.32) -- (261.45,130.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.41,133.70) --
	(260.41,130.32) --
	(262.48,130.32) --
	(262.48,133.70) --
	(260.41,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.41,132.01) -- (262.48,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,135.40) -- (263.75,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75,132.01) -- (263.75,132.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.71,135.40) --
	(262.71,132.01) --
	(264.79,132.01) --
	(264.79,135.40) --
	(262.71,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.71,132.86) -- (264.79,132.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,135.40) -- (266.06,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06,132.01) -- (266.06,132.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.02,135.40) --
	(265.02,132.01) --
	(267.09,132.01) --
	(267.09,135.40) --
	(265.02,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.02,132.86) -- (267.09,132.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67,133.70) -- (270.67,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67,130.74) -- (270.67,130.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.63,133.70) --
	(269.63,130.74) --
	(271.70,130.74) --
	(271.70,133.70) --
	(269.63,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.63,132.01) -- (271.70,132.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,135.40) -- (272.97,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97,132.01) -- (272.97,132.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.93,135.40) --
	(271.93,132.01) --
	(274.01,132.01) --
	(274.01,135.40) --
	(271.93,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (271.93,133.70) -- (274.01,133.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27,135.40) -- (275.27,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27,132.01) -- (275.27,132.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.24,135.40) --
	(274.24,132.01) --
	(276.31,132.01) --
	(276.31,135.40) --
	(274.24,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.24,133.70) -- (276.31,133.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88,134.97) -- (279.88,134.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88,130.74) -- (279.88,130.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.85,134.97) --
	(278.85,130.74) --
	(280.92,130.74) --
	(280.92,134.97) --
	(278.85,134.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.85,132.86) -- (280.92,132.86);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,135.40) -- (282.19,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19,132.01) -- (282.19,132.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.15,135.40) --
	(281.15,132.01) --
	(283.23,132.01) --
	(283.23,135.40) --
	(281.15,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.15,134.55) -- (283.23,134.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,135.40) -- (284.49,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49,132.01) -- (284.49,132.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.46,135.40) --
	(283.46,132.01) --
	(285.53,132.01) --
	(285.53,135.40) --
	(283.46,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.46,133.70) -- (285.53,133.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,134.97) -- (289.10,134.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10,130.32) -- (289.10,130.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06,134.97) --
	(288.06,130.32) --
	(290.14,130.32) --
	(290.14,134.97) --
	(288.06,134.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06,133.70) -- (290.14,133.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,135.40) -- (291.41,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41,132.01) -- (291.41,132.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.37,135.40) --
	(290.37,132.01) --
	(292.44,132.01) --
	(292.44,135.40) --
	(290.37,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.37,135.40) -- (292.44,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,135.40) -- (293.71,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71,132.01) -- (293.71,132.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.67,135.40) --
	(292.67,132.01) --
	(294.75,132.01) --
	(294.75,135.40) --
	(292.67,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.67,134.55) -- (294.75,134.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,128.63) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32,135.40) -- (298.32,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32,130.32) -- (298.32,130.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.28,135.40) --
	(297.28,130.32) --
	(299.36,130.32) --
	(299.36,135.40) --
	(297.28,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.28,133.70) -- (299.36,133.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,135.40) -- (300.62,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62,132.01) -- (300.62,132.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (299.59,135.40) --
	(299.59,132.01) --
	(301.66,132.01) --
	(301.66,135.40) --
	(299.59,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.59,135.40) -- (301.66,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93,135.40) -- (302.93,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93,132.01) -- (302.93,132.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.89,135.40) --
	(301.89,132.01) --
	(303.97,132.01) --
	(303.97,135.40) --
	(301.89,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.89,135.40) -- (303.97,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,142.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,135.40) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54,126.93) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54,133.70) -- (307.54,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54,128.63) -- (307.54,128.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.50,133.70) --
	(306.50,128.63) --
	(308.57,128.63) --
	(308.57,133.70) --
	(306.50,133.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.50,133.70) -- (308.57,133.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,135.40) -- (309.84,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84,130.32) -- (309.84,130.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (308.81,135.40) --
	(308.81,130.32) --
	(310.88,130.32) --
	(310.88,135.40) --
	(308.81,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.81,135.40) -- (310.88,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,135.40) -- (312.15,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15,130.32) -- (312.15,130.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.11,135.40) --
	(311.11,130.32) --
	(313.18,130.32) --
	(313.18,135.40) --
	(311.11,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.11,135.40) -- (313.18,135.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,137.09) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,138.78) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,143.86) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,140.47) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06,130.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,135.40) -- (319.06,135.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06,132.01) -- (319.06,132.01);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.95,135.40) --
	(315.95,132.01) --
	(322.17,132.01) --
	(322.17,135.40) --
	(315.95,135.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.95,134.55) -- (322.17,134.55);
\end{scope}
\begin{scope}
\path[clip] (230.57, 30.72) rectangle (324.59,112.63);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (230.57, 30.72) rectangle (324.59,112.63);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 37.83) --
	(324.59, 37.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 54.76) --
	(324.59, 54.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 71.68) --
	(324.59, 71.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57, 88.60) --
	(324.59, 88.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.57,105.53) --
	(324.59,105.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 46.29) --
	(324.59, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 63.22) --
	(324.59, 63.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 80.14) --
	(324.59, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.57, 97.06) --
	(324.59, 97.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10, 30.72) --
	(236.10,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32, 30.72) --
	(245.32,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53, 30.72) --
	(254.53,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75, 30.72) --
	(263.75,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97, 30.72) --
	(272.97,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19, 30.72) --
	(282.19,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41, 30.72) --
	(291.41,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62, 30.72) --
	(300.62,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84, 30.72) --
	(309.84,112.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06, 30.72) --
	(319.06,112.63);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 34.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 44.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.79, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 41.22) -- (233.79, 41.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 37.83) -- (233.79, 37.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (232.76, 41.22) --
	(232.76, 37.83) --
	(234.83, 37.83) --
	(234.83, 41.22) --
	(232.76, 41.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (232.76, 39.52) -- (234.83, 39.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 34.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 44.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.10, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10, 41.22) -- (236.10, 41.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10, 39.52) -- (236.10, 39.52);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (235.06, 41.22) --
	(235.06, 39.52) --
	(237.13, 39.52) --
	(237.13, 41.22) --
	(235.06, 41.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (235.06, 39.52) -- (237.13, 39.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 34.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 44.60) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.40, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40, 41.22) -- (238.40, 41.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.40, 39.52) -- (238.40, 39.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.37, 41.22) --
	(237.37, 39.52) --
	(239.44, 39.52) --
	(239.44, 41.22) --
	(237.37, 41.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.37, 39.52) -- (239.44, 39.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.01, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01, 44.60) -- (243.01, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.01, 41.22) -- (243.01, 41.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (241.97, 44.60) --
	(241.97, 41.22) --
	(244.05, 41.22) --
	(244.05, 44.60) --
	(241.97, 44.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (241.97, 42.91) -- (244.05, 42.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.32, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32, 45.87) -- (245.32, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32, 41.22) -- (245.32, 41.22);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.28, 45.87) --
	(244.28, 41.22) --
	(246.35, 41.22) --
	(246.35, 45.87) --
	(244.28, 45.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.28, 43.76) -- (246.35, 43.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 37.83) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.62, 46.29) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62, 45.87) -- (247.62, 45.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.62, 41.22) -- (247.62, 41.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.58, 45.87) --
	(246.58, 41.22) --
	(248.66, 41.22) --
	(248.66, 45.87) --
	(246.58, 45.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.58, 43.76) -- (248.66, 43.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.23, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23, 46.29) -- (252.23, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.23, 42.91) -- (252.23, 42.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (251.19, 46.29) --
	(251.19, 42.91) --
	(253.27, 42.91) --
	(253.27, 46.29) --
	(251.19, 46.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (251.19, 43.76) -- (253.27, 43.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.53, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53, 47.99) -- (254.53, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53, 42.91) -- (254.53, 42.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (253.50, 47.99) --
	(253.50, 42.91) --
	(255.57, 42.91) --
	(255.57, 47.99) --
	(253.50, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (253.50, 45.45) -- (255.57, 45.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.84, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84, 47.99) -- (256.84, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.84, 42.91) -- (256.84, 42.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.80, 47.99) --
	(255.80, 42.91) --
	(257.88, 42.91) --
	(257.88, 47.99) --
	(255.80, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.80, 45.45) -- (257.88, 45.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.45, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45, 46.29) -- (261.45, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.45, 42.91) -- (261.45, 42.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.41, 46.29) --
	(260.41, 42.91) --
	(262.48, 42.91) --
	(262.48, 46.29) --
	(260.41, 46.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.41, 44.60) -- (262.48, 44.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (263.75, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75, 47.99) -- (263.75, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75, 44.60) -- (263.75, 44.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.71, 47.99) --
	(262.71, 44.60) --
	(264.79, 44.60) --
	(264.79, 47.99) --
	(262.71, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.71, 45.45) -- (264.79, 45.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06, 47.99) -- (266.06, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.06, 44.60) -- (266.06, 44.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.02, 47.99) --
	(265.02, 44.60) --
	(267.09, 44.60) --
	(267.09, 47.99) --
	(265.02, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (265.02, 45.45) -- (267.09, 45.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.67, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67, 46.29) -- (270.67, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.67, 43.33) -- (270.67, 43.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.63, 46.29) --
	(269.63, 43.33) --
	(271.70, 43.33) --
	(271.70, 46.29) --
	(269.63, 46.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.63, 44.60) -- (271.70, 44.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.97, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97, 47.99) -- (272.97, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97, 44.60) -- (272.97, 44.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.93, 47.99) --
	(271.93, 44.60) --
	(274.01, 44.60) --
	(274.01, 47.99) --
	(271.93, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (271.93, 46.29) -- (274.01, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (275.27, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27, 47.99) -- (275.27, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.27, 44.60) -- (275.27, 44.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.24, 47.99) --
	(274.24, 44.60) --
	(276.31, 44.60) --
	(276.31, 47.99) --
	(274.24, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (274.24, 46.29) -- (276.31, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.88, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88, 47.56) -- (279.88, 47.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.88, 43.33) -- (279.88, 43.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.85, 47.56) --
	(278.85, 43.33) --
	(280.92, 43.33) --
	(280.92, 47.56) --
	(278.85, 47.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.85, 44.60) -- (280.92, 44.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 54.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.19, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19, 47.99) -- (282.19, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19, 44.60) -- (282.19, 44.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.15, 47.99) --
	(281.15, 44.60) --
	(283.23, 44.60) --
	(283.23, 47.99) --
	(281.15, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.15, 46.29) -- (283.23, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 54.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.49, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49, 47.99) -- (284.49, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.49, 44.60) -- (284.49, 44.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (283.46, 47.99) --
	(283.46, 44.60) --
	(285.53, 44.60) --
	(285.53, 47.99) --
	(283.46, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (283.46, 46.29) -- (285.53, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 54.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (289.10, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10, 47.56) -- (289.10, 47.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.10, 42.91) -- (289.10, 42.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (288.06, 47.56) --
	(288.06, 42.91) --
	(290.14, 42.91) --
	(290.14, 47.56) --
	(288.06, 47.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (288.06, 46.29) -- (290.14, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.41, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41, 47.99) -- (291.41, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41, 44.60) -- (291.41, 44.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.37, 47.99) --
	(290.37, 44.60) --
	(292.44, 44.60) --
	(292.44, 47.99) --
	(290.37, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.37, 47.99) -- (292.44, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (293.71, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71, 47.99) -- (293.71, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.71, 44.60) -- (293.71, 44.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (292.67, 47.99) --
	(292.67, 44.60) --
	(294.75, 44.60) --
	(294.75, 47.99) --
	(292.67, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (292.67, 47.14) -- (294.75, 47.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 54.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 41.22) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.32, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32, 47.99) -- (298.32, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.32, 42.91) -- (298.32, 42.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (297.28, 47.99) --
	(297.28, 42.91) --
	(299.36, 42.91) --
	(299.36, 47.99) --
	(297.28, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (297.28, 46.29) -- (299.36, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.62, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62, 47.99) -- (300.62, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62, 44.60) -- (300.62, 44.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (299.59, 47.99) --
	(299.59, 44.60) --
	(301.66, 44.60) --
	(301.66, 47.99) --
	(299.59, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.59, 47.99) -- (301.66, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (302.93, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93, 47.99) -- (302.93, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.93, 44.60) -- (302.93, 44.60);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.89, 47.99) --
	(301.89, 44.60) --
	(303.97, 44.60) --
	(303.97, 47.99) --
	(301.89, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.89, 47.99) -- (303.97, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 54.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 47.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (307.54, 39.52) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54, 46.29) -- (307.54, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (307.54, 41.22) -- (307.54, 41.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (306.50, 46.29) --
	(306.50, 41.22) --
	(308.57, 41.22) --
	(308.57, 46.29) --
	(306.50, 46.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (306.50, 46.29) -- (308.57, 46.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (309.84, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84, 47.99) -- (309.84, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84, 42.91) -- (309.84, 42.91);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (308.81, 47.99) --
	(308.81, 42.91) --
	(310.88, 42.91) --
	(310.88, 47.99) --
	(308.81, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.81, 47.99) -- (310.88, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.15, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15, 47.99) -- (312.15, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.15, 42.91) -- (312.15, 42.91);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.11, 47.99) --
	(311.11, 42.91) --
	(313.18, 42.91) --
	(313.18, 47.99) --
	(311.11, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.11, 47.99) -- (313.18, 47.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 49.68) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 51.37) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 56.45) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.06, 42.91) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06, 47.99) -- (319.06, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06, 44.60) -- (319.06, 44.60);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (315.95, 47.99) --
	(315.95, 44.60) --
	(322.17, 44.60) --
	(322.17, 47.99) --
	(315.95, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (315.95, 47.14) -- (322.17, 47.14);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,374.86) rectangle (125.54,391.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.52,374.86) rectangle (125.54,391.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 78.53,380.23) {ai10-2011};
\end{scope}
\begin{scope}
\path[clip] (131.04,374.86) rectangle (225.07,391.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (131.04,374.86) rectangle (225.07,391.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.05,380.23) {ai10-2013};
\end{scope}
\begin{scope}
\path[clip] (230.57,374.86) rectangle (324.59,391.67);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (230.57,374.86) rectangle (324.59,391.67);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.58,380.23) {ijcai-2013};
\end{scope}
\begin{scope}
\path[clip] (324.59,292.95) rectangle (341.40,374.86);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,292.95) rectangle (341.40,374.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,333.91) {GreedyMax};
\end{scope}
\begin{scope}
\path[clip] (324.59,205.54) rectangle (341.40,287.45);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,205.54) rectangle (341.40,287.45);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,246.50) {GreedyMin};
\end{scope}
\begin{scope}
\path[clip] (324.59,118.13) rectangle (341.40,200.04);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,118.13) rectangle (341.40,200.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,159.09) {Ramsey};
\end{scope}
\begin{scope}
\path[clip] (324.59, 30.72) rectangle (341.40,112.63);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59, 30.72) rectangle (341.40,112.63);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96, 71.68) {Maximum};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.05, 27.97) --
	( 37.05, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.27, 27.97) --
	( 46.27, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.48, 27.97) --
	( 55.48, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.70, 27.97) --
	( 64.70, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.92, 27.97) --
	( 73.92, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 27.97) --
	( 83.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.36, 27.97) --
	( 92.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.58, 27.97) --
	(101.58, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.79, 27.97) --
	(110.79, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.01, 27.97) --
	(120.01, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 37.05, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.27, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.48, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.70, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.92, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.14, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.36, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.58, 19.71) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.79, 19.71) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.01, 19.71) {U};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.57, 27.97) --
	(136.57, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.79, 27.97) --
	(145.79, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.01, 27.97) --
	(155.01, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.23, 27.97) --
	(164.23, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.45, 27.97) --
	(173.45, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.66, 27.97) --
	(182.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.88, 27.97) --
	(191.88, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.10, 27.97) --
	(201.10, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.32, 27.97) --
	(210.32, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.54, 27.97) --
	(219.54, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.57, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.79, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.01, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (164.23, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.45, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.66, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (191.88, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.10, 19.71) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.32, 19.71) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.54, 19.71) {U};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.10, 27.97) --
	(236.10, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.32, 27.97) --
	(245.32, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.53, 27.97) --
	(254.53, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.75, 27.97) --
	(263.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.97, 27.97) --
	(272.97, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.19, 27.97) --
	(282.19, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.41, 27.97) --
	(291.41, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.62, 27.97) --
	(300.62, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.84, 27.97) --
	(309.84, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.06, 27.97) --
	(319.06, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.10, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.32, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.53, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.75, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.97, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.19, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.41, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (300.62, 19.71) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.84, 19.71) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (319.06, 19.71) {U};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,305.49) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,322.41) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,339.34) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,356.26) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,308.52) --
	( 31.52,308.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,325.44) --
	( 31.52,325.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,342.37) --
	( 31.52,342.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,359.29) --
	( 31.52,359.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,218.08) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,235.01) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,251.93) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,268.85) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,221.11) --
	( 31.52,221.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,238.04) --
	( 31.52,238.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,254.96) --
	( 31.52,254.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,271.88) --
	( 31.52,271.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,130.67) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,147.60) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,164.52) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,181.44) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,133.70) --
	( 31.52,133.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,150.63) --
	( 31.52,150.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,167.55) --
	( 31.52,167.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,184.47) --
	( 31.52,184.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 43.26) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 60.19) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 77.11) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 94.03) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 46.29) --
	( 31.52, 46.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 63.22) --
	( 31.52, 63.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 80.14) --
	( 31.52, 80.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 97.06) --
	( 31.52, 97.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (178.05,  7.44) {Compatibility threshold * 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,202.79) {H-index};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.78,402.67) rectangle (286.33,428.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 75.28,408.17) rectangle ( 89.73,422.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.51,409.61) --
	( 82.51,411.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 82.51,419.01) --
	( 82.51,421.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.09,411.78) rectangle ( 87.93,419.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 77.09,415.39) --
	( 87.93,415.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (128.64,408.17) rectangle (143.10,422.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.87,409.61) --
	(135.87,411.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (135.87,419.01) --
	(135.87,421.17);
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.45,411.78) rectangle (141.29,419.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.45,415.39) --
	(141.29,415.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (174.91,408.17) rectangle (189.37,422.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.14,409.61) --
	(182.14,411.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.14,419.01) --
	(182.14,421.17);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (176.72,411.78) rectangle (187.56,419.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (176.72,415.39) --
	(187.56,415.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.00,408.17) rectangle (241.46,422.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.23,409.61) --
	(234.23,411.78);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (234.23,419.01) --
	(234.23,421.17);
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (228.81,411.78) rectangle (239.65,419.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (228.81,415.39) --
	(239.65,415.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.73,412.36) {fusionCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.10,412.36) {sumCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (189.37,412.36) {unionCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.46,412.36) {Unmerged};
\end{scope}
\end{tikzpicture}


==> vs-comp.tex <==
% Created by tikzDevice version 0.12 on 2019-02-06 16:31:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.52, 30.72) rectangle (131.14,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 31.52, 30.72) rectangle (131.14,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52, 58.02) --
	(131.14, 58.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,107.65) --
	(131.14,107.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.52,157.28) --
	(131.14,157.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 33.21) --
	(131.14, 33.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52, 82.84) --
	(131.14, 82.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,132.47) --
	(131.14,132.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.52,182.10) --
	(131.14,182.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 30.72) --
	( 38.81,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 30.72) --
	( 50.96,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 30.72) --
	( 63.11,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.26, 30.72) --
	( 75.26,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 30.72) --
	( 87.41,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.56, 30.72) --
	( 99.56,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 30.72) --
	(111.70,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 30.72) --
	(123.85,194.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.77,187.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 35.77, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.77,127.50) -- ( 35.77,127.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.77, 92.76) -- ( 35.77, 92.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.40,127.50) --
	( 34.40, 92.76) --
	( 37.14, 92.76) --
	( 37.14,127.50) --
	( 34.40,127.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 34.40,122.54) -- ( 37.14,122.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.81,187.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 38.81, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81,137.43) -- ( 38.81,137.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 97.73) -- ( 38.81, 97.73);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.44,137.43) --
	( 37.44, 97.73) --
	( 40.17, 97.73) --
	( 40.17,137.43) --
	( 37.44,137.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 37.44,122.54) -- ( 40.17,122.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.84,187.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.84, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.84,137.43) -- ( 41.84,137.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.84,102.69) -- ( 41.84,102.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 40.48,137.43) --
	( 40.48,102.69) --
	( 43.21,102.69) --
	( 43.21,137.43) --
	( 40.48,137.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 40.48,122.54) -- ( 43.21,122.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.92,102.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.92, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.92, 77.87) -- ( 47.92, 77.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.92, 72.91) -- ( 47.92, 72.91);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 46.55, 77.87) --
	( 46.55, 72.91) --
	( 49.29, 72.91) --
	( 49.29, 77.87) --
	( 46.55, 77.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 46.55, 77.87) -- ( 49.29, 77.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.96, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 97.73) -- ( 50.96, 97.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 67.95) -- ( 50.96, 67.95);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 49.59, 97.73) --
	( 49.59, 67.95) --
	( 52.32, 67.95) --
	( 52.32, 97.73) --
	( 49.59, 97.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 49.59, 77.87) -- ( 52.32, 77.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.99, 97.73) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.99, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.99, 92.76) -- ( 53.99, 92.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.99, 67.95) -- ( 53.99, 67.95);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 52.63, 92.76) --
	( 52.63, 67.95) --
	( 55.36, 67.95) --
	( 55.36, 92.76) --
	( 52.63, 92.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 52.63, 77.87) -- ( 55.36, 77.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.07, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 58.02) -- ( 60.07, 58.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.07, 48.10) -- ( 60.07, 48.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.70, 58.02) --
	( 58.70, 48.10) --
	( 61.44, 48.10) --
	( 61.44, 58.02) --
	( 58.70, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 58.70, 53.06) -- ( 61.44, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 58.02) -- ( 63.11, 58.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 53.06) -- ( 63.11, 53.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 61.74, 58.02) --
	( 61.74, 53.06) --
	( 64.47, 53.06) --
	( 64.47, 58.02) --
	( 61.74, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.74, 58.02) -- ( 64.47, 58.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14, 58.02) -- ( 66.14, 58.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.14, 53.06) -- ( 66.14, 53.06);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.78, 58.02) --
	( 64.78, 53.06) --
	( 67.51, 53.06) --
	( 67.51, 58.02) --
	( 64.78, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.78, 53.06) -- ( 67.51, 53.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.22, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.22, 48.10) -- ( 72.22, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.22, 43.13) -- ( 72.22, 43.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.85, 48.10) --
	( 70.85, 43.13) --
	( 73.59, 43.13) --
	( 73.59, 48.10) --
	( 70.85, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.85, 43.13) -- ( 73.59, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.26, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.26, 48.10) -- ( 75.26, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.26, 43.13) -- ( 75.26, 43.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 73.89, 48.10) --
	( 73.89, 43.13) --
	( 76.62, 43.13) --
	( 76.62, 48.10) --
	( 73.89, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.89, 48.10) -- ( 76.62, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.29, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29, 48.10) -- ( 78.29, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.29, 43.13) -- ( 78.29, 43.13);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.93, 48.10) --
	( 76.93, 43.13) --
	( 79.66, 43.13) --
	( 79.66, 48.10) --
	( 76.93, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.93, 43.13) -- ( 79.66, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.37, 48.10) -- ( 84.37, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.37, 38.17) -- ( 84.37, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 83.00, 48.10) --
	( 83.00, 38.17) --
	( 85.74, 38.17) --
	( 85.74, 48.10) --
	( 83.00, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 83.00, 43.13) -- ( 85.74, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.41, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 48.10) -- ( 87.41, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 46.85) -- ( 87.41, 46.85);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 48.10) --
	( 86.04, 46.85) --
	( 88.77, 46.85) --
	( 88.77, 48.10) --
	( 86.04, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 86.04, 48.10) -- ( 88.77, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.44, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.44, 48.10) -- ( 90.44, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.44, 46.85) -- ( 90.44, 46.85);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 48.10) --
	( 89.08, 46.85) --
	( 91.81, 46.85) --
	( 91.81, 48.10) --
	( 89.08, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 89.08, 48.10) -- ( 91.81, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.52, 43.13) -- ( 96.52, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.52, 43.13) -- ( 96.52, 43.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.15, 43.13) --
	( 95.15, 43.13) --
	( 97.88, 43.13) --
	( 97.88, 43.13) --
	( 95.15, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.15, 43.13) -- ( 97.88, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.56, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.56, 44.37) -- ( 99.56, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.56, 38.17) -- ( 99.56, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 98.19, 44.37) --
	( 98.19, 38.17) --
	(100.92, 38.17) --
	(100.92, 44.37) --
	( 98.19, 44.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 98.19, 40.65) -- (100.92, 40.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.59, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59, 44.37) -- (102.59, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.59, 38.17) -- (102.59, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (101.23, 44.37) --
	(101.23, 38.17) --
	(103.96, 38.17) --
	(103.96, 44.37) --
	(101.23, 44.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (101.23, 40.65) -- (103.96, 40.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.67, 38.17) -- (108.67, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.67, 38.17) -- (108.67, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (107.30, 38.17) --
	(107.30, 38.17) --
	(110.03, 38.17) --
	(110.03, 38.17) --
	(107.30, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (107.30, 38.17) -- (110.03, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 38.17) -- (111.70, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 38.17) -- (111.70, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.34, 38.17) --
	(110.34, 38.17) --
	(113.07, 38.17) --
	(113.07, 38.17) --
	(110.34, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.34, 38.17) -- (113.07, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.74, 38.17) -- (114.74, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.74, 38.17) -- (114.74, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (113.38, 38.17) --
	(113.38, 38.17) --
	(116.11, 38.17) --
	(116.11, 38.17) --
	(113.38, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (113.38, 38.17) -- (116.11, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 38.17) -- (120.82, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.82, 38.17) -- (120.82, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (119.45, 38.17) --
	(119.45, 38.17) --
	(122.18, 38.17) --
	(122.18, 38.17) --
	(119.45, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (119.45, 38.17) -- (122.18, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 38.17) -- (123.85, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 38.17) -- (123.85, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.49, 38.17) --
	(122.49, 38.17) --
	(125.22, 38.17) --
	(125.22, 38.17) --
	(122.49, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.49, 38.17) -- (125.22, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 38.17) -- (126.89, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.89, 38.17) -- (126.89, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.52, 38.17) --
	(125.52, 38.17) --
	(128.26, 38.17) --
	(128.26, 38.17) --
	(125.52, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (125.52, 38.17) -- (128.26, 38.17);
\end{scope}
\begin{scope}
\path[clip] (136.64, 30.72) rectangle (236.27,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (136.64, 30.72) rectangle (236.27,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.64, 58.02) --
	(236.27, 58.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.64,107.65) --
	(236.27,107.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.64,157.28) --
	(236.27,157.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.64, 33.21) --
	(236.27, 33.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.64, 82.84) --
	(236.27, 82.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.64,132.47) --
	(236.27,132.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.64,182.10) --
	(236.27,182.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 30.72) --
	(143.93,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.08, 30.72) --
	(156.08,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 30.72) --
	(168.23,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.38, 30.72) --
	(180.38,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.53, 30.72) --
	(192.53,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.68, 30.72) --
	(204.68,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83, 30.72) --
	(216.83,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.98, 30.72) --
	(228.98,194.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.90, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.90, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.90, 87.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.90, 87.80) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 75.39) -- (140.90, 75.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.90, 55.54) -- (140.90, 55.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.53, 75.39) --
	(139.53, 55.54) --
	(142.26, 55.54) --
	(142.26, 75.39) --
	(139.53, 75.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (139.53, 62.98) -- (142.26, 62.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93, 92.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.93,107.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 80.36) -- (143.93, 80.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 53.06) -- (143.93, 53.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.57, 80.36) --
	(142.57, 53.06) --
	(145.30, 53.06) --
	(145.30, 80.36) --
	(142.57, 80.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.57, 67.95) -- (145.30, 67.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.97, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.97, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.97, 92.76) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.97,107.65) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.97, 80.36) -- (146.97, 80.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.97, 53.06) -- (146.97, 53.06);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.60, 80.36) --
	(145.60, 53.06) --
	(148.34, 53.06) --
	(148.34, 80.36) --
	(145.60, 80.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.60, 67.95) -- (148.34, 67.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.05, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.05, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.05, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.05, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.05, 60.50) -- (153.05, 60.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.05, 41.89) -- (153.05, 41.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.68, 60.50) --
	(151.68, 41.89) --
	(154.41, 41.89) --
	(154.41, 60.50) --
	(151.68, 60.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.68, 53.06) -- (154.41, 53.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.08, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.08, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.08, 87.80) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.08, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.08, 56.78) -- (156.08, 56.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.08, 45.61) -- (156.08, 45.61);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.72, 56.78) --
	(154.72, 45.61) --
	(157.45, 45.61) --
	(157.45, 56.78) --
	(154.72, 56.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.72, 53.06) -- (157.45, 53.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.12, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 58.02) -- (159.12, 58.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.12, 45.61) -- (159.12, 45.61);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.75, 58.02) --
	(157.75, 45.61) --
	(160.49, 45.61) --
	(160.49, 58.02) --
	(157.75, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.75, 55.54) -- (160.49, 55.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.20, 43.13) -- (165.20, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.20, 39.41) -- (165.20, 39.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.83, 43.13) --
	(163.83, 39.41) --
	(166.56, 39.41) --
	(166.56, 43.13) --
	(163.83, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.83, 43.13) -- (166.56, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.23, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.23, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.23, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.23, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 46.85) -- (168.23, 46.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 39.41) -- (168.23, 39.41);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (166.87, 46.85) --
	(166.87, 39.41) --
	(169.60, 39.41) --
	(169.60, 46.85) --
	(166.87, 46.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (166.87, 43.13) -- (169.60, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.27, 43.13) -- (171.27, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.27, 39.41) -- (171.27, 39.41);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (169.90, 43.13) --
	(169.90, 39.41) --
	(172.64, 39.41) --
	(172.64, 43.13) --
	(169.90, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (169.90, 43.13) -- (172.64, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.34, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 38.17) -- (177.34, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.34, 38.17) -- (177.34, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.98, 38.17) --
	(175.98, 38.17) --
	(178.71, 38.17) --
	(178.71, 38.17) --
	(175.98, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.98, 38.17) -- (178.71, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.38, 43.13) -- (180.38, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.38, 38.17) -- (180.38, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.02, 43.13) --
	(179.02, 38.17) --
	(181.75, 38.17) --
	(181.75, 43.13) --
	(179.02, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.02, 38.17) -- (181.75, 38.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.42, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.42, 43.13) -- (183.42, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.42, 41.89) -- (183.42, 41.89);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (182.05, 43.13) --
	(182.05, 41.89) --
	(184.79, 41.89) --
	(184.79, 43.13) --
	(182.05, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (182.05, 43.13) -- (184.79, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.49, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.49, 40.65) -- (189.49, 40.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.49, 38.17) -- (189.49, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.13, 40.65) --
	(188.13, 38.17) --
	(190.86, 38.17) --
	(190.86, 40.65) --
	(188.13, 40.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.13, 38.17) -- (190.86, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.53, 43.13) -- (192.53, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.53, 38.17) -- (192.53, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.16, 43.13) --
	(191.16, 38.17) --
	(193.90, 38.17) --
	(193.90, 43.13) --
	(191.16, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (191.16, 40.65) -- (193.90, 40.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.57, 43.13) -- (195.57, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.57, 38.17) -- (195.57, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.20, 43.13) --
	(194.20, 38.17) --
	(196.94, 38.17) --
	(196.94, 43.13) --
	(194.20, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.20, 40.65) -- (196.94, 40.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.64, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.64, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64, 41.89) -- (201.64, 41.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.64, 39.41) -- (201.64, 39.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.28, 41.89) --
	(200.28, 39.41) --
	(203.01, 39.41) --
	(203.01, 41.89) --
	(200.28, 41.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.28, 40.65) -- (203.01, 40.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.68, 38.17) -- (204.68, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.68, 38.17) -- (204.68, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.31, 38.17) --
	(203.31, 38.17) --
	(206.05, 38.17) --
	(206.05, 38.17) --
	(203.31, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.31, 38.17) -- (206.05, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.72, 38.17) -- (207.72, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.72, 38.17) -- (207.72, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.35, 38.17) --
	(206.35, 38.17) --
	(209.09, 38.17) --
	(209.09, 38.17) --
	(206.35, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.35, 38.17) -- (209.09, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.79, 43.13) -- (213.79, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.79, 43.13) -- (213.79, 43.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.43, 43.13) --
	(212.43, 43.13) --
	(215.16, 43.13) --
	(215.16, 43.13) --
	(212.43, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.43, 43.13) -- (215.16, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83, 38.17) -- (216.83, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83, 38.17) -- (216.83, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.46, 38.17) --
	(215.46, 38.17) --
	(218.20, 38.17) --
	(218.20, 38.17) --
	(215.46, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.46, 38.17) -- (218.20, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87, 38.17) -- (219.87, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87, 38.17) -- (219.87, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.50, 38.17) --
	(218.50, 38.17) --
	(221.23, 38.17) --
	(221.23, 38.17) --
	(218.50, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.50, 38.17) -- (221.23, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.94, 38.17) -- (225.94, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.94, 38.17) -- (225.94, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (224.58, 38.17) --
	(224.58, 38.17) --
	(227.31, 38.17) --
	(227.31, 38.17) --
	(224.58, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (224.58, 38.17) -- (227.31, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.98, 38.17) -- (228.98, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.98, 38.17) -- (228.98, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.61, 38.17) --
	(227.61, 38.17) --
	(230.35, 38.17) --
	(230.35, 38.17) --
	(227.61, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (227.61, 38.17) -- (230.35, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.02, 38.17) -- (232.02, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.02, 38.17) -- (232.02, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.65, 38.17) --
	(230.65, 38.17) --
	(233.38, 38.17) --
	(233.38, 38.17) --
	(230.65, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (230.65, 38.17) -- (233.38, 38.17);
\end{scope}
\begin{scope}
\path[clip] (241.77, 30.72) rectangle (341.40,194.51);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (241.77, 30.72) rectangle (341.40,194.51);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.77, 58.02) --
	(341.40, 58.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.77,107.65) --
	(341.40,107.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.77,157.28) --
	(341.40,157.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77, 33.21) --
	(341.40, 33.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77, 82.84) --
	(341.40, 82.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77,132.47) --
	(341.40,132.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77,182.10) --
	(341.40,182.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.06, 30.72) --
	(249.06,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.21, 30.72) --
	(261.21,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.36, 30.72) --
	(273.36,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.51, 30.72) --
	(285.51,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 30.72) --
	(297.66,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 30.72) --
	(309.81,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.96, 30.72) --
	(321.96,194.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.11, 30.72) --
	(334.11,194.51);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.02, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.02, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.02, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.02, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.02, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.02, 53.06) -- (246.02, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.02, 43.13) -- (246.02, 43.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (244.66, 53.06) --
	(244.66, 43.13) --
	(247.39, 43.13) --
	(247.39, 53.06) --
	(244.66, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (244.66, 48.10) -- (247.39, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 82.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 82.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.06, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.06, 61.74) -- (249.06, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.06, 48.10) -- (249.06, 48.10);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (247.69, 61.74) --
	(247.69, 48.10) --
	(250.43, 48.10) --
	(250.43, 61.74) --
	(247.69, 61.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (247.69, 48.10) -- (250.43, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 82.84) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.10, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.10, 61.74) -- (252.10, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.10, 48.10) -- (252.10, 48.10);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.73, 61.74) --
	(250.73, 48.10) --
	(253.46, 48.10) --
	(253.46, 61.74) --
	(250.73, 61.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (250.73, 48.10) -- (253.46, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.17, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.17, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.17, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.17, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.17, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.17, 53.06) -- (258.17, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.17, 43.13) -- (258.17, 43.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (256.80, 53.06) --
	(256.80, 43.13) --
	(259.54, 43.13) --
	(259.54, 53.06) --
	(256.80, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (256.80, 43.13) -- (259.54, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 72.91) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (261.21, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.21, 53.06) -- (261.21, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.21, 40.65) -- (261.21, 40.65);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (259.84, 53.06) --
	(259.84, 40.65) --
	(262.58, 40.65) --
	(262.58, 53.06) --
	(259.84, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (259.84, 48.10) -- (262.58, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 77.87) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 67.95) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.25, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.25, 53.06) -- (264.25, 53.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.25, 43.13) -- (264.25, 43.13);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.88, 53.06) --
	(262.88, 43.13) --
	(265.61, 43.13) --
	(265.61, 53.06) --
	(262.88, 53.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (262.88, 48.10) -- (265.61, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.32, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.32, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.32, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.32, 48.10) -- (270.32, 48.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.32, 38.17) -- (270.32, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.95, 48.10) --
	(268.95, 38.17) --
	(271.69, 38.17) --
	(271.69, 48.10) --
	(268.95, 48.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.95, 43.13) -- (271.69, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.36, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.36, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.36, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.36, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.36, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.36, 49.34) -- (273.36, 49.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.36, 43.13) -- (273.36, 43.13);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.99, 49.34) --
	(271.99, 43.13) --
	(274.73, 43.13) --
	(274.73, 49.34) --
	(271.99, 49.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (271.99, 48.10) -- (274.73, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 53.06) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (276.40, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.40, 49.34) -- (276.40, 49.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.40, 43.13) -- (276.40, 43.13);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (275.03, 49.34) --
	(275.03, 43.13) --
	(277.76, 43.13) --
	(277.76, 49.34) --
	(275.03, 49.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (275.03, 48.10) -- (277.76, 48.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.47, 62.98) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.47, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.47, 45.61) -- (282.47, 45.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.47, 38.17) -- (282.47, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.10, 45.61) --
	(281.10, 38.17) --
	(283.84, 38.17) --
	(283.84, 45.61) --
	(281.10, 45.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.10, 38.17) -- (283.84, 38.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.51, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.51, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.51, 43.13) -- (285.51, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.51, 38.17) -- (285.51, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (284.14, 43.13) --
	(284.14, 38.17) --
	(286.88, 38.17) --
	(286.88, 43.13) --
	(284.14, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.14, 43.13) -- (286.88, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.55, 58.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.55, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.55, 43.13) -- (288.55, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.55, 38.17) -- (288.55, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.18, 43.13) --
	(287.18, 38.17) --
	(289.91, 38.17) --
	(289.91, 43.13) --
	(287.18, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (287.18, 38.17) -- (289.91, 38.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.62, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.62, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.62, 41.89) -- (294.62, 41.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.62, 38.17) -- (294.62, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.25, 41.89) --
	(293.25, 38.17) --
	(295.99, 38.17) --
	(295.99, 41.89) --
	(293.25, 41.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.25, 38.17) -- (295.99, 38.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.66, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 43.13) -- (297.66, 43.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 38.17) -- (297.66, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (296.29, 43.13) --
	(296.29, 38.17) --
	(299.02, 38.17) --
	(299.02, 43.13) --
	(296.29, 43.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (296.29, 40.65) -- (299.02, 40.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.70, 48.10) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (300.70, 38.17) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.70, 44.37) -- (300.70, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.70, 41.89) -- (300.70, 41.89);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (299.33, 44.37) --
	(299.33, 41.89) --
	(302.06, 41.89) --
	(302.06, 44.37) --
	(299.33, 44.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (299.33, 43.13) -- (302.06, 43.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (306.77, 43.13) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.77, 39.41) -- (306.77, 39.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.77, 38.17) -- (306.77, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.40, 39.41) --
	(305.40, 38.17) --
	(308.14, 38.17) --
	(308.14, 39.41) --
	(305.40, 39.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (305.40, 38.17) -- (308.14, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 38.17) -- (309.81, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 38.17) -- (309.81, 38.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (308.44, 38.17) --
	(308.44, 38.17) --
	(311.17, 38.17) --
	(311.17, 38.17) --
	(308.44, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (308.44, 38.17) -- (311.17, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84, 38.17) -- (312.84, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.84, 38.17) -- (312.84, 38.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (311.48, 38.17) --
	(311.48, 38.17) --
	(314.21, 38.17) --
	(314.21, 38.17) --
	(311.48, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (311.48, 38.17) -- (314.21, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.96, 38.17) -- (321.96, 38.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.96, 38.17) -- (321.96, 38.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (317.86, 38.17) --
	(317.86, 38.17) --
	(326.06, 38.17) --
	(326.06, 38.17) --
	(317.86, 38.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (317.86, 38.17) -- (326.06, 38.17);
\end{scope}
\begin{scope}
\path[clip] ( 31.52,194.51) rectangle (131.14,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 31.52,194.51) rectangle (131.14,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.33,199.88) {ai10-2011};
\end{scope}
\begin{scope}
\path[clip] (136.64,194.51) rectangle (236.27,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (136.64,194.51) rectangle (236.27,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.46,199.88) {ai10-2013};
\end{scope}
\begin{scope}
\path[clip] (241.77,194.51) rectangle (341.40,211.31);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (241.77,194.51) rectangle (341.40,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.58,199.88) {ijcai-2013};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.81, 27.97) --
	( 38.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.96, 27.97) --
	( 50.96, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.11, 27.97) --
	( 63.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.26, 27.97) --
	( 75.26, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.41, 27.97) --
	( 87.41, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.56, 27.97) --
	( 99.56, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 27.97) --
	(111.70, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.85, 27.97) --
	(123.85, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.81, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.96, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.11, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.26, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.41, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.56, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.70, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.85, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 27.97) --
	(143.93, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.08, 27.97) --
	(156.08, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 27.97) --
	(168.23, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.38, 27.97) --
	(180.38, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.53, 27.97) --
	(192.53, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.68, 27.97) --
	(204.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.83, 27.97) --
	(216.83, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.98, 27.97) --
	(228.98, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.93, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.08, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.23, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.38, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.53, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.68, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.83, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.98, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.06, 27.97) --
	(249.06, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.21, 27.97) --
	(261.21, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.36, 27.97) --
	(273.36, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.51, 27.97) --
	(285.51, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.66, 27.97) --
	(297.66, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (309.81, 27.97) --
	(309.81, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.96, 27.97) --
	(321.96, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (334.11, 27.97) --
	(334.11, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.06, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (261.21, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.36, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (285.51, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (297.66, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (309.81, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.96, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.11, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 30.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57, 79.81) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,129.44) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.57,179.07) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 33.21) --
	( 31.52, 33.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77, 82.84) --
	( 31.52, 82.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,132.47) --
	( 31.52,132.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.77,182.10) --
	( 31.52,182.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.46,  7.44) {Compatibility threshold * 10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,112.61) {H-index increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (268.93,129.65) rectangle (333.29,184.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.43,164.06) rectangle (288.89,178.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.66,165.51) --
	(281.66,167.68);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.66,174.90) --
	(281.66,177.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.24,167.68) rectangle (287.08,174.90);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.24,171.29) --
	(287.08,171.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.43,149.61) rectangle (288.89,164.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.66,151.05) --
	(281.66,153.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.66,160.45) --
	(281.66,162.62);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.24,153.22) rectangle (287.08,160.45);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.24,156.84) --
	(287.08,156.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (274.43,135.15) rectangle (288.89,149.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.66,136.60) --
	(281.66,138.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (281.66,146.00) --
	(281.66,148.16);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (276.24,138.77) rectangle (287.08,146.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (276.24,142.38) --
	(287.08,142.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.89,168.26) {fusionCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.89,153.81) {sumCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.89,139.35) {unionCite};
\end{scope}
\end{tikzpicture}


==> vs-k.tex <==
% Created by tikzDevice version 0.12 on 2019-02-06 16:33:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (346.90,433.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (346.90,433.62);
\end{scope}
\begin{scope}
\path[clip] ( 27.12,288.12) rectangle (122.61,411.32);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.12,288.12) rectangle (122.61,411.32);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,312.38) --
	(122.61,312.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,349.72) --
	(122.61,349.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,387.05) --
	(122.61,387.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,293.72) --
	(122.61,293.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,331.05) --
	(122.61,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,368.38) --
	(122.61,368.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,405.72) --
	(122.61,405.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,288.12) --
	( 34.11,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75,288.12) --
	( 45.75,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,288.12) --
	( 57.40,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,288.12) --
	( 69.04,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69,288.12) --
	( 80.69,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,288.12) --
	( 92.33,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98,288.12) --
	(103.98,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,288.12) --
	(115.62,411.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19,312.38) -- ( 31.19,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19,312.38) -- ( 31.19,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.88,312.38) --
	( 29.88,312.38) --
	( 32.50,312.38) --
	( 32.50,312.38) --
	( 29.88,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 29.88,312.38) -- ( 32.50,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,312.38) -- ( 34.11,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,293.72) -- ( 34.11,293.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.80,312.38) --
	( 32.80,293.72) --
	( 35.42,293.72) --
	( 35.42,312.38) --
	( 32.80,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.80,312.38) -- ( 35.42,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02,312.38) -- ( 37.02,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02,293.72) -- ( 37.02,293.72);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.71,312.38) --
	( 35.71,293.72) --
	( 38.33,293.72) --
	( 38.33,312.38) --
	( 35.71,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.71,293.72) -- ( 38.33,293.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,331.05) -- ( 42.84,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,312.38) -- ( 42.84,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.53,331.05) --
	( 41.53,312.38) --
	( 44.15,312.38) --
	( 44.15,331.05) --
	( 41.53,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.53,312.38) -- ( 44.15,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.75,293.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75,331.05) -- ( 45.75,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75,312.38) -- ( 45.75,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.44,331.05) --
	( 44.44,312.38) --
	( 47.06,312.38) --
	( 47.06,331.05) --
	( 44.44,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.44,312.38) -- ( 47.06,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66,293.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.66,312.38) -- ( 48.66,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.66,312.38) -- ( 48.66,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.35,312.38) --
	( 47.35,312.38) --
	( 49.97,312.38) --
	( 49.97,312.38) --
	( 47.35,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.35,312.38) -- ( 49.97,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49,331.05) -- ( 54.49,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49,331.05) -- ( 54.49,331.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.18,331.05) --
	( 53.18,331.05) --
	( 55.80,331.05) --
	( 55.80,331.05) --
	( 53.18,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.18,331.05) -- ( 55.80,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,331.05) -- ( 57.40,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,312.38) -- ( 57.40,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.09,331.05) --
	( 56.09,312.38) --
	( 58.71,312.38) --
	( 58.71,331.05) --
	( 56.09,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.09,331.05) -- ( 58.71,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31,331.05) -- ( 60.31,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31,312.38) -- ( 60.31,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.00,331.05) --
	( 59.00,312.38) --
	( 61.62,312.38) --
	( 61.62,331.05) --
	( 59.00,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.00,331.05) -- ( 61.62,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.13,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.13,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.13,331.05) -- ( 66.13,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.13,331.05) -- ( 66.13,331.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.82,331.05) --
	( 64.82,331.05) --
	( 67.44,331.05) --
	( 67.44,331.05) --
	( 64.82,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.82,331.05) -- ( 67.44,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.04,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,349.72) -- ( 69.04,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,331.05) -- ( 69.04,331.05);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.73,349.72) --
	( 67.73,331.05) --
	( 70.35,331.05) --
	( 70.35,349.72) --
	( 67.73,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.73,331.05) -- ( 70.35,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95,331.05) -- ( 71.95,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95,331.05) -- ( 71.95,331.05);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.64,331.05) --
	( 70.64,331.05) --
	( 73.26,331.05) --
	( 73.26,331.05) --
	( 70.64,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.64,331.05) -- ( 73.26,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.78,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78,349.72) -- ( 77.78,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78,331.05) -- ( 77.78,331.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.47,349.72) --
	( 76.47,331.05) --
	( 79.09,331.05) --
	( 79.09,349.72) --
	( 76.47,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.47,331.05) -- ( 79.09,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69,349.72) -- ( 80.69,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69,331.05) -- ( 80.69,331.05);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.38,349.72) --
	( 79.38,331.05) --
	( 82.00,331.05) --
	( 82.00,349.72) --
	( 79.38,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.38,349.72) -- ( 82.00,349.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.60,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60,349.72) -- ( 83.60,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60,331.05) -- ( 83.60,331.05);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.29,349.72) --
	( 82.29,331.05) --
	( 84.91,331.05) --
	( 84.91,349.72) --
	( 82.29,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.29,331.05) -- ( 84.91,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.42,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.42,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.42,349.72) -- ( 89.42,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.42,331.05) -- ( 89.42,331.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11,349.72) --
	( 88.11,331.05) --
	( 90.73,331.05) --
	( 90.73,349.72) --
	( 88.11,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.11,331.05) -- ( 90.73,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,349.72) -- ( 92.33,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,331.05) -- ( 92.33,331.05);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.02,349.72) --
	( 91.02,331.05) --
	( 93.64,331.05) --
	( 93.64,349.72) --
	( 91.02,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.02,349.72) -- ( 93.64,349.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.24,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.24,349.72) -- ( 95.24,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.24,331.05) -- ( 95.24,331.05);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.93,349.72) --
	( 93.93,331.05) --
	( 96.55,331.05) --
	( 96.55,349.72) --
	( 93.93,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.93,331.05) -- ( 96.55,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.07,349.72) -- (101.07,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.07,331.05) -- (101.07,331.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.76,349.72) --
	( 99.76,331.05) --
	(102.38,331.05) --
	(102.38,349.72) --
	( 99.76,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.76,331.05) -- (102.38,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98,349.72) -- (103.98,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98,331.05) -- (103.98,331.05);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.67,349.72) --
	(102.67,331.05) --
	(105.29,331.05) --
	(105.29,349.72) --
	(102.67,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.67,349.72) -- (105.29,349.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89,349.72) -- (106.89,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89,331.05) -- (106.89,331.05);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.58,349.72) --
	(105.58,331.05) --
	(108.20,331.05) --
	(108.20,349.72) --
	(105.58,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.58,331.05) -- (108.20,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71,349.72) -- (112.71,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71,331.05) -- (112.71,331.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.40,349.72) --
	(111.40,331.05) --
	(114.02,331.05) --
	(114.02,349.72) --
	(111.40,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.40,331.05) -- (114.02,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.62,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.62,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,349.72) -- (115.62,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,331.05) -- (115.62,331.05);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.31,349.72) --
	(114.31,331.05) --
	(116.93,331.05) --
	(116.93,349.72) --
	(114.31,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.31,349.72) -- (116.93,349.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.53,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53,349.72) -- (118.53,349.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53,331.05) -- (118.53,331.05);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.22,349.72) --
	(117.22,331.05) --
	(119.84,331.05) --
	(119.84,349.72) --
	(117.22,349.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.22,331.05) -- (119.84,331.05);
\end{scope}
\begin{scope}
\path[clip] ( 27.12,159.42) rectangle (122.61,282.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.12,159.42) rectangle (122.61,282.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,183.69) --
	(122.61,183.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,221.02) --
	(122.61,221.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,258.35) --
	(122.61,258.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,165.02) --
	(122.61,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,202.35) --
	(122.61,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,239.69) --
	(122.61,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,277.02) --
	(122.61,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,159.42) --
	( 34.11,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75,159.42) --
	( 45.75,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,159.42) --
	( 57.40,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,159.42) --
	( 69.04,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69,159.42) --
	( 80.69,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,159.42) --
	( 92.33,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98,159.42) --
	(103.98,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,159.42) --
	(115.62,282.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19,183.69) -- ( 31.19,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19,183.69) -- ( 31.19,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.88,183.69) --
	( 29.88,183.69) --
	( 32.50,183.69) --
	( 32.50,183.69) --
	( 29.88,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 29.88,183.69) -- ( 32.50,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.11,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,183.69) -- ( 34.11,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11,165.02) -- ( 34.11,165.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.80,183.69) --
	( 32.80,165.02) --
	( 35.42,165.02) --
	( 35.42,183.69) --
	( 32.80,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.80,183.69) -- ( 35.42,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.02,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02,183.69) -- ( 37.02,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02,165.02) -- ( 37.02,165.02);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.71,183.69) --
	( 35.71,165.02) --
	( 38.33,165.02) --
	( 38.33,183.69) --
	( 35.71,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.71,165.02) -- ( 38.33,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,202.35) -- ( 42.84,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84,183.69) -- ( 42.84,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.53,202.35) --
	( 41.53,183.69) --
	( 44.15,183.69) --
	( 44.15,202.35) --
	( 41.53,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.53,202.35) -- ( 44.15,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.75,165.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75,202.35) -- ( 45.75,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75,183.69) -- ( 45.75,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.44,202.35) --
	( 44.44,183.69) --
	( 47.06,183.69) --
	( 47.06,202.35) --
	( 44.44,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.44,183.69) -- ( 47.06,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66,165.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.66,183.69) -- ( 48.66,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.66,183.69) -- ( 48.66,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.35,183.69) --
	( 47.35,183.69) --
	( 49.97,183.69) --
	( 49.97,183.69) --
	( 47.35,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.35,183.69) -- ( 49.97,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49,202.35) -- ( 54.49,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49,202.35) -- ( 54.49,202.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.18,202.35) --
	( 53.18,202.35) --
	( 55.80,202.35) --
	( 55.80,202.35) --
	( 53.18,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.18,202.35) -- ( 55.80,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.40,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,202.35) -- ( 57.40,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,202.35) -- ( 57.40,202.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.09,202.35) --
	( 56.09,202.35) --
	( 58.71,202.35) --
	( 58.71,202.35) --
	( 56.09,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.09,202.35) -- ( 58.71,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.31,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31,202.35) -- ( 60.31,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31,202.35) -- ( 60.31,202.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.00,202.35) --
	( 59.00,202.35) --
	( 61.62,202.35) --
	( 61.62,202.35) --
	( 59.00,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.00,202.35) -- ( 61.62,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.13,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.13,221.02) -- ( 66.13,221.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.13,202.35) -- ( 66.13,202.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.82,221.02) --
	( 64.82,202.35) --
	( 67.44,202.35) --
	( 67.44,221.02) --
	( 64.82,221.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.82,202.35) -- ( 67.44,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.04,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.04,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,202.35) -- ( 69.04,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04,202.35) -- ( 69.04,202.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.73,202.35) --
	( 67.73,202.35) --
	( 70.35,202.35) --
	( 70.35,202.35) --
	( 67.73,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.73,202.35) -- ( 70.35,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95,202.35) -- ( 71.95,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95,202.35) -- ( 71.95,202.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.64,202.35) --
	( 70.64,202.35) --
	( 73.26,202.35) --
	( 73.26,202.35) --
	( 70.64,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.64,202.35) -- ( 73.26,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.78,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78,221.02) -- ( 77.78,221.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78,202.35) -- ( 77.78,202.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.47,221.02) --
	( 76.47,202.35) --
	( 79.09,202.35) --
	( 79.09,221.02) --
	( 76.47,221.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.47,202.35) -- ( 79.09,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69,202.35) -- ( 80.69,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69,202.35) -- ( 80.69,202.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.38,202.35) --
	( 79.38,202.35) --
	( 82.00,202.35) --
	( 82.00,202.35) --
	( 79.38,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.38,202.35) -- ( 82.00,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.60,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.60,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60,202.35) -- ( 83.60,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60,202.35) -- ( 83.60,202.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.29,202.35) --
	( 82.29,202.35) --
	( 84.91,202.35) --
	( 84.91,202.35) --
	( 82.29,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.29,202.35) -- ( 84.91,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.42,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.42,221.02) -- ( 89.42,221.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.42,202.35) -- ( 89.42,202.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11,221.02) --
	( 88.11,202.35) --
	( 90.73,202.35) --
	( 90.73,221.02) --
	( 88.11,221.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.11,202.35) -- ( 90.73,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,202.35) -- ( 92.33,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33,202.35) -- ( 92.33,202.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.02,202.35) --
	( 91.02,202.35) --
	( 93.64,202.35) --
	( 93.64,202.35) --
	( 91.02,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.02,202.35) -- ( 93.64,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.24,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.24,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.24,202.35) -- ( 95.24,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.24,202.35) -- ( 95.24,202.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.93,202.35) --
	( 93.93,202.35) --
	( 96.55,202.35) --
	( 96.55,202.35) --
	( 93.93,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.93,202.35) -- ( 96.55,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.07,221.02) -- (101.07,221.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.07,202.35) -- (101.07,202.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.76,221.02) --
	( 99.76,202.35) --
	(102.38,202.35) --
	(102.38,221.02) --
	( 99.76,221.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.76,202.35) -- (102.38,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98,202.35) -- (103.98,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98,202.35) -- (103.98,202.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.67,202.35) --
	(102.67,202.35) --
	(105.29,202.35) --
	(105.29,202.35) --
	(102.67,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.67,202.35) -- (105.29,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89,202.35) -- (106.89,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89,202.35) -- (106.89,202.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.58,202.35) --
	(105.58,202.35) --
	(108.20,202.35) --
	(108.20,202.35) --
	(105.58,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.58,202.35) -- (108.20,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71,221.02) -- (112.71,221.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71,202.35) -- (112.71,202.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.40,221.02) --
	(111.40,202.35) --
	(114.02,202.35) --
	(114.02,221.02) --
	(111.40,221.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.40,202.35) -- (114.02,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.62,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.62,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,202.35) -- (115.62,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62,202.35) -- (115.62,202.35);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.31,202.35) --
	(114.31,202.35) --
	(116.93,202.35) --
	(116.93,202.35) --
	(114.31,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.31,202.35) -- (116.93,202.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.53,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.53,221.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53,202.35) -- (118.53,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53,202.35) -- (118.53,202.35);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.22,202.35) --
	(117.22,202.35) --
	(119.84,202.35) --
	(119.84,202.35) --
	(117.22,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.22,202.35) -- (119.84,202.35);
\end{scope}
\begin{scope}
\path[clip] ( 27.12, 30.72) rectangle (122.61,153.92);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.12, 30.72) rectangle (122.61,153.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12, 54.99) --
	(122.61, 54.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12, 92.32) --
	(122.61, 92.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.12,129.66) --
	(122.61,129.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 36.32) --
	(122.61, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 73.66) --
	(122.61, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,110.99) --
	(122.61,110.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,148.32) --
	(122.61,148.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11, 30.72) --
	( 34.11,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75, 30.72) --
	( 45.75,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40, 30.72) --
	( 57.40,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04, 30.72) --
	( 69.04,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69, 30.72) --
	( 80.69,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33, 30.72) --
	( 92.33,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98, 30.72) --
	(103.98,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62, 30.72) --
	(115.62,153.92);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 54.99) -- ( 31.19, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.19, 54.99) -- ( 31.19, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 29.88, 54.99) --
	( 29.88, 54.99) --
	( 32.50, 54.99) --
	( 32.50, 54.99) --
	( 29.88, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 29.88, 54.99) -- ( 32.50, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.11, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11, 54.99) -- ( 34.11, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11, 36.32) -- ( 34.11, 36.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.80, 54.99) --
	( 32.80, 36.32) --
	( 35.42, 36.32) --
	( 35.42, 54.99) --
	( 32.80, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 32.80, 54.99) -- ( 35.42, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 37.02, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02, 54.99) -- ( 37.02, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.02, 36.32) -- ( 37.02, 36.32);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 35.71, 54.99) --
	( 35.71, 36.32) --
	( 38.33, 36.32) --
	( 38.33, 54.99) --
	( 35.71, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.71, 36.32) -- ( 38.33, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 73.66) -- ( 42.84, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.84, 54.99) -- ( 42.84, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 41.53, 73.66) --
	( 41.53, 54.99) --
	( 44.15, 54.99) --
	( 44.15, 73.66) --
	( 41.53, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 41.53, 73.66) -- ( 44.15, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.75, 36.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75, 73.66) -- ( 45.75, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75, 54.99) -- ( 45.75, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 44.44, 73.66) --
	( 44.44, 54.99) --
	( 47.06, 54.99) --
	( 47.06, 73.66) --
	( 44.44, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.44, 54.99) -- ( 47.06, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66, 36.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.66, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.66, 54.99) -- ( 48.66, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.66, 54.99) -- ( 48.66, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 47.35, 54.99) --
	( 47.35, 54.99) --
	( 49.97, 54.99) --
	( 49.97, 54.99) --
	( 47.35, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 47.35, 54.99) -- ( 49.97, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.49, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49, 73.66) -- ( 54.49, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.49, 73.66) -- ( 54.49, 73.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.18, 73.66) --
	( 53.18, 73.66) --
	( 55.80, 73.66) --
	( 55.80, 73.66) --
	( 53.18, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 53.18, 73.66) -- ( 55.80, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.40, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.40, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40, 73.66) -- ( 57.40, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40, 73.66) -- ( 57.40, 73.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 56.09, 73.66) --
	( 56.09, 73.66) --
	( 58.71, 73.66) --
	( 58.71, 73.66) --
	( 56.09, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 56.09, 73.66) -- ( 58.71, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.31, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.31, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31, 73.66) -- ( 60.31, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.31, 73.66) -- ( 60.31, 73.66);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.00, 73.66) --
	( 59.00, 73.66) --
	( 61.62, 73.66) --
	( 61.62, 73.66) --
	( 59.00, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.00, 73.66) -- ( 61.62, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.13, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.13, 92.32) -- ( 66.13, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.13, 73.66) -- ( 66.13, 73.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 64.82, 92.32) --
	( 64.82, 73.66) --
	( 67.44, 73.66) --
	( 67.44, 92.32) --
	( 64.82, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.82, 73.66) -- ( 67.44, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.04, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04, 92.32) -- ( 69.04, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04, 73.66) -- ( 69.04, 73.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 67.73, 92.32) --
	( 67.73, 73.66) --
	( 70.35, 73.66) --
	( 70.35, 92.32) --
	( 67.73, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.73, 92.32) -- ( 70.35, 92.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.95, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 92.32) -- ( 71.95, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.95, 73.66) -- ( 71.95, 73.66);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 70.64, 92.32) --
	( 70.64, 73.66) --
	( 73.26, 73.66) --
	( 73.26, 92.32) --
	( 70.64, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 70.64, 73.66) -- ( 73.26, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.78,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.78, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 92.32) -- ( 77.78, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.78, 73.66) -- ( 77.78, 73.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 76.47, 92.32) --
	( 76.47, 73.66) --
	( 79.09, 73.66) --
	( 79.09, 92.32) --
	( 76.47, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 76.47, 73.66) -- ( 79.09, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.69, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69, 92.32) -- ( 80.69, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69, 73.66) -- ( 80.69, 73.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 92.32) --
	( 79.38, 73.66) --
	( 82.00, 73.66) --
	( 82.00, 92.32) --
	( 79.38, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 79.38, 92.32) -- ( 82.00, 92.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.60, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60, 92.32) -- ( 83.60, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.60, 73.66) -- ( 83.60, 73.66);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.29, 92.32) --
	( 82.29, 73.66) --
	( 84.91, 73.66) --
	( 84.91, 92.32) --
	( 82.29, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 82.29, 73.66) -- ( 84.91, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.42,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.42, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.42, 92.32) -- ( 89.42, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.42, 73.66) -- ( 89.42, 73.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.11, 92.32) --
	( 88.11, 73.66) --
	( 90.73, 73.66) --
	( 90.73, 92.32) --
	( 88.11, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.11, 73.66) -- ( 90.73, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.33,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33, 92.32) -- ( 92.33, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33, 73.66) -- ( 92.33, 73.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 91.02, 92.32) --
	( 91.02, 73.66) --
	( 93.64, 73.66) --
	( 93.64, 92.32) --
	( 91.02, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.02, 92.32) -- ( 93.64, 92.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.24, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.24, 92.32) -- ( 95.24, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.24, 73.66) -- ( 95.24, 73.66);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.93, 92.32) --
	( 93.93, 73.66) --
	( 96.55, 73.66) --
	( 96.55, 92.32) --
	( 93.93, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.93, 73.66) -- ( 96.55, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.07, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.07, 92.32) -- (101.07, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.07, 73.66) -- (101.07, 73.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 99.76, 92.32) --
	( 99.76, 73.66) --
	(102.38, 73.66) --
	(102.38, 92.32) --
	( 99.76, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 99.76, 73.66) -- (102.38, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.98,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98, 92.32) -- (103.98, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98, 73.66) -- (103.98, 73.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (102.67, 92.32) --
	(102.67, 73.66) --
	(105.29, 73.66) --
	(105.29, 92.32) --
	(102.67, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (102.67, 92.32) -- (105.29, 92.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.89, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89, 92.32) -- (106.89, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.89, 73.66) -- (106.89, 73.66);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (105.58, 92.32) --
	(105.58, 73.66) --
	(108.20, 73.66) --
	(108.20, 92.32) --
	(105.58, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (105.58, 73.66) -- (108.20, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.71, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71, 92.32) -- (112.71, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.71, 73.66) -- (112.71, 73.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (111.40, 92.32) --
	(111.40, 73.66) --
	(114.02, 73.66) --
	(114.02, 92.32) --
	(111.40, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (111.40, 73.66) -- (114.02, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.62, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.62,110.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62, 92.32) -- (115.62, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62, 73.66) -- (115.62, 73.66);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (114.31, 92.32) --
	(114.31, 73.66) --
	(116.93, 73.66) --
	(116.93, 92.32) --
	(114.31, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (114.31, 92.32) -- (116.93, 92.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.53, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53, 92.32) -- (118.53, 92.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.53, 73.66) -- (118.53, 73.66);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.22, 92.32) --
	(117.22, 73.66) --
	(119.84, 73.66) --
	(119.84, 92.32) --
	(117.22, 92.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (117.22, 73.66) -- (119.84, 73.66);
\end{scope}
\begin{scope}
\path[clip] (128.11,288.12) rectangle (223.60,411.32);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (128.11,288.12) rectangle (223.60,411.32);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,312.38) --
	(223.60,312.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,349.72) --
	(223.60,349.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,387.05) --
	(223.60,387.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,293.72) --
	(223.60,293.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,331.05) --
	(223.60,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,368.38) --
	(223.60,368.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,405.72) --
	(223.60,405.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,288.12) --
	(135.10,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,288.12) --
	(146.74,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39,288.12) --
	(158.39,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,288.12) --
	(170.03,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68,288.12) --
	(181.68,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32,288.12) --
	(193.32,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97,288.12) --
	(204.97,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,288.12) --
	(216.61,411.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19,312.38) -- (132.19,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19,293.72) -- (132.19,293.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.88,312.38) --
	(130.88,293.72) --
	(133.50,293.72) --
	(133.50,312.38) --
	(130.88,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.88,312.38) -- (133.50,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,312.38) -- (135.10,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,293.72) -- (135.10,293.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.79,312.38) --
	(133.79,293.72) --
	(136.41,293.72) --
	(136.41,312.38) --
	(133.79,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.79,312.38) -- (136.41,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.01,312.38) -- (138.01,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.01,312.38) -- (138.01,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.70,312.38) --
	(136.70,312.38) --
	(139.32,312.38) --
	(139.32,312.38) --
	(136.70,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.70,312.38) -- (139.32,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83,312.38) -- (143.83,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83,312.38) -- (143.83,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.52,312.38) --
	(142.52,312.38) --
	(145.14,312.38) --
	(145.14,312.38) --
	(142.52,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.52,312.38) -- (145.14,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.74,293.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.74,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,312.38) -- (146.74,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,312.38) -- (146.74,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.43,312.38) --
	(145.43,312.38) --
	(148.05,312.38) --
	(148.05,312.38) --
	(145.43,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.43,312.38) -- (148.05,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.65,331.05) -- (149.65,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.65,312.38) -- (149.65,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.34,331.05) --
	(148.34,312.38) --
	(150.96,312.38) --
	(150.96,331.05) --
	(148.34,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.34,321.72) -- (150.96,321.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.48,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.48,312.38) -- (155.48,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.48,312.38) -- (155.48,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.17,312.38) --
	(154.17,312.38) --
	(156.79,312.38) --
	(156.79,312.38) --
	(154.17,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.17,312.38) -- (156.79,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39,331.05) -- (158.39,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39,312.38) -- (158.39,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.08,331.05) --
	(157.08,312.38) --
	(159.70,312.38) --
	(159.70,331.05) --
	(157.08,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.08,312.38) -- (159.70,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.30,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30,331.05) -- (161.30,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30,326.38) -- (161.30,326.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.99,331.05) --
	(159.99,326.38) --
	(162.61,326.38) --
	(162.61,331.05) --
	(159.99,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.99,331.05) -- (162.61,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.12,312.38) -- (167.12,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.12,312.38) -- (167.12,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.81,312.38) --
	(165.81,312.38) --
	(168.43,312.38) --
	(168.43,312.38) --
	(165.81,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.81,312.38) -- (168.43,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,331.05) -- (170.03,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,312.38) -- (170.03,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.72,331.05) --
	(168.72,312.38) --
	(171.34,312.38) --
	(171.34,331.05) --
	(168.72,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.72,312.38) -- (171.34,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94,331.05) -- (172.94,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94,326.38) -- (172.94,326.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.63,331.05) --
	(171.63,326.38) --
	(174.25,326.38) --
	(174.25,331.05) --
	(171.63,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.63,331.05) -- (174.25,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77,312.38) -- (178.77,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77,312.38) -- (178.77,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.46,312.38) --
	(177.46,312.38) --
	(180.08,312.38) --
	(180.08,312.38) --
	(177.46,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.46,312.38) -- (180.08,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68,331.05) -- (181.68,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68,312.38) -- (181.68,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.37,331.05) --
	(180.37,312.38) --
	(182.99,312.38) --
	(182.99,331.05) --
	(180.37,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.37,312.38) -- (182.99,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.59,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.59,331.05) -- (184.59,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.59,326.38) -- (184.59,326.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.28,331.05) --
	(183.28,326.38) --
	(185.90,326.38) --
	(185.90,331.05) --
	(183.28,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.28,331.05) -- (185.90,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.41,312.38) -- (190.41,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.41,312.38) -- (190.41,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.10,312.38) --
	(189.10,312.38) --
	(191.72,312.38) --
	(191.72,312.38) --
	(189.10,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.10,312.38) -- (191.72,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32,331.05) -- (193.32,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32,312.38) -- (193.32,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.01,331.05) --
	(192.01,312.38) --
	(194.63,312.38) --
	(194.63,331.05) --
	(192.01,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.01,312.38) -- (194.63,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.23,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23,331.05) -- (196.23,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23,326.38) -- (196.23,326.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.92,331.05) --
	(194.92,326.38) --
	(197.54,326.38) --
	(197.54,331.05) --
	(194.92,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.92,331.05) -- (197.54,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.06,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,312.38) -- (202.06,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,312.38) -- (202.06,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.75,312.38) --
	(200.75,312.38) --
	(203.37,312.38) --
	(203.37,312.38) --
	(200.75,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.75,312.38) -- (203.37,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97,331.05) -- (204.97,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97,312.38) -- (204.97,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.66,331.05) --
	(203.66,312.38) --
	(206.28,312.38) --
	(206.28,331.05) --
	(203.66,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.66,312.38) -- (206.28,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.88,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.88,331.05) -- (207.88,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.88,326.38) -- (207.88,326.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.57,331.05) --
	(206.57,326.38) --
	(209.19,326.38) --
	(209.19,331.05) --
	(206.57,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.57,331.05) -- (209.19,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.70,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.70,312.38) -- (213.70,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.70,312.38) -- (213.70,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.39,312.38) --
	(212.39,312.38) --
	(215.01,312.38) --
	(215.01,312.38) --
	(212.39,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.39,312.38) -- (215.01,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,331.05) -- (216.61,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,312.38) -- (216.61,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.30,331.05) --
	(215.30,312.38) --
	(217.92,312.38) --
	(217.92,331.05) --
	(215.30,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.30,312.38) -- (217.92,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.52,312.38) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.52,331.05) -- (219.52,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.52,326.38) -- (219.52,326.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.21,331.05) --
	(218.21,326.38) --
	(220.83,326.38) --
	(220.83,331.05) --
	(218.21,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.21,331.05) -- (220.83,331.05);
\end{scope}
\begin{scope}
\path[clip] (128.11,159.42) rectangle (223.60,282.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (128.11,159.42) rectangle (223.60,282.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,183.69) --
	(223.60,183.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,221.02) --
	(223.60,221.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,258.35) --
	(223.60,258.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,165.02) --
	(223.60,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,202.35) --
	(223.60,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,239.69) --
	(223.60,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,277.02) --
	(223.60,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,159.42) --
	(135.10,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,159.42) --
	(146.74,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39,159.42) --
	(158.39,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,159.42) --
	(170.03,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68,159.42) --
	(181.68,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32,159.42) --
	(193.32,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97,159.42) --
	(204.97,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,159.42) --
	(216.61,282.62);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.19,165.02) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19,183.69) -- (132.19,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19,183.69) -- (132.19,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.88,183.69) --
	(130.88,183.69) --
	(133.50,183.69) --
	(133.50,183.69) --
	(130.88,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.88,183.69) -- (133.50,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,183.69) -- (135.10,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10,183.69) -- (135.10,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.79,183.69) --
	(133.79,183.69) --
	(136.41,183.69) --
	(136.41,183.69) --
	(133.79,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.79,183.69) -- (136.41,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.01,183.69) -- (138.01,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.01,183.69) -- (138.01,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.70,183.69) --
	(136.70,183.69) --
	(139.32,183.69) --
	(139.32,183.69) --
	(136.70,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.70,183.69) -- (139.32,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.83,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83,183.69) -- (143.83,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83,183.69) -- (143.83,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.52,183.69) --
	(142.52,183.69) --
	(145.14,183.69) --
	(145.14,183.69) --
	(142.52,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.52,183.69) -- (145.14,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.74,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,202.35) -- (146.74,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74,193.02) -- (146.74,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.43,202.35) --
	(145.43,193.02) --
	(148.05,193.02) --
	(148.05,202.35) --
	(145.43,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.43,202.35) -- (148.05,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.65,202.35) -- (149.65,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.65,183.69) -- (149.65,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.34,202.35) --
	(148.34,183.69) --
	(150.96,183.69) --
	(150.96,202.35) --
	(148.34,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.34,193.02) -- (150.96,193.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.48,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.48,183.69) -- (155.48,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.48,183.69) -- (155.48,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.17,183.69) --
	(154.17,183.69) --
	(156.79,183.69) --
	(156.79,183.69) --
	(154.17,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.17,183.69) -- (156.79,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.39,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39,202.35) -- (158.39,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39,193.02) -- (158.39,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.08,202.35) --
	(157.08,193.02) --
	(159.70,193.02) --
	(159.70,202.35) --
	(157.08,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.08,202.35) -- (159.70,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30,202.35) -- (161.30,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30,183.69) -- (161.30,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.99,202.35) --
	(159.99,183.69) --
	(162.61,183.69) --
	(162.61,202.35) --
	(159.99,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.99,193.02) -- (162.61,193.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.12,183.69) -- (167.12,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.12,183.69) -- (167.12,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.81,183.69) --
	(165.81,183.69) --
	(168.43,183.69) --
	(168.43,183.69) --
	(165.81,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.81,183.69) -- (168.43,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.03,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,202.35) -- (170.03,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03,193.02) -- (170.03,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.72,202.35) --
	(168.72,193.02) --
	(171.34,193.02) --
	(171.34,202.35) --
	(168.72,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.72,202.35) -- (171.34,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94,202.35) -- (172.94,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94,183.69) -- (172.94,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.63,202.35) --
	(171.63,183.69) --
	(174.25,183.69) --
	(174.25,202.35) --
	(171.63,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.63,193.02) -- (174.25,193.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77,183.69) -- (178.77,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77,183.69) -- (178.77,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.46,183.69) --
	(177.46,183.69) --
	(180.08,183.69) --
	(180.08,183.69) --
	(177.46,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.46,183.69) -- (180.08,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68,202.35) -- (181.68,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68,193.02) -- (181.68,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.37,202.35) --
	(180.37,193.02) --
	(182.99,193.02) --
	(182.99,202.35) --
	(180.37,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.37,202.35) -- (182.99,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.59,202.35) -- (184.59,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.59,183.69) -- (184.59,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.28,202.35) --
	(183.28,183.69) --
	(185.90,183.69) --
	(185.90,202.35) --
	(183.28,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.28,193.02) -- (185.90,193.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.41,183.69) -- (190.41,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.41,183.69) -- (190.41,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.10,183.69) --
	(189.10,183.69) --
	(191.72,183.69) --
	(191.72,183.69) --
	(189.10,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.10,183.69) -- (191.72,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.32,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32,202.35) -- (193.32,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32,193.02) -- (193.32,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.01,202.35) --
	(192.01,193.02) --
	(194.63,193.02) --
	(194.63,202.35) --
	(192.01,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.01,202.35) -- (194.63,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23,202.35) -- (196.23,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23,183.69) -- (196.23,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.92,202.35) --
	(194.92,183.69) --
	(197.54,183.69) --
	(197.54,202.35) --
	(194.92,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.92,193.02) -- (197.54,193.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.06,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,183.69) -- (202.06,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06,183.69) -- (202.06,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.75,183.69) --
	(200.75,183.69) --
	(203.37,183.69) --
	(203.37,183.69) --
	(200.75,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.75,183.69) -- (203.37,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97,202.35) -- (204.97,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97,193.02) -- (204.97,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.66,202.35) --
	(203.66,193.02) --
	(206.28,193.02) --
	(206.28,202.35) --
	(203.66,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.66,202.35) -- (206.28,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.88,202.35) -- (207.88,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.88,183.69) -- (207.88,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.57,202.35) --
	(206.57,183.69) --
	(209.19,183.69) --
	(209.19,202.35) --
	(206.57,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.57,193.02) -- (209.19,193.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.70,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.70,183.69) -- (213.70,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.70,183.69) -- (213.70,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.39,183.69) --
	(212.39,183.69) --
	(215.01,183.69) --
	(215.01,183.69) --
	(212.39,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.39,183.69) -- (215.01,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.61,183.69) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,202.35) -- (216.61,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61,193.02) -- (216.61,193.02);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.30,202.35) --
	(215.30,193.02) --
	(217.92,193.02) --
	(217.92,202.35) --
	(215.30,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.30,202.35) -- (217.92,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.52,202.35) -- (219.52,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.52,183.69) -- (219.52,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.21,202.35) --
	(218.21,183.69) --
	(220.83,183.69) --
	(220.83,202.35) --
	(218.21,202.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.21,193.02) -- (220.83,193.02);
\end{scope}
\begin{scope}
\path[clip] (128.11, 30.72) rectangle (223.60,153.92);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (128.11, 30.72) rectangle (223.60,153.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11, 54.99) --
	(223.60, 54.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11, 92.32) --
	(223.60, 92.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.11,129.66) --
	(223.60,129.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11, 36.32) --
	(223.60, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11, 73.66) --
	(223.60, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,110.99) --
	(223.60,110.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.11,148.32) --
	(223.60,148.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10, 30.72) --
	(135.10,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74, 30.72) --
	(146.74,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39, 30.72) --
	(158.39,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03, 30.72) --
	(170.03,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 30.72) --
	(181.68,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32, 30.72) --
	(193.32,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97, 30.72) --
	(204.97,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61, 30.72) --
	(216.61,153.92);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.19, 36.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19, 54.99) -- (132.19, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.19, 54.99) -- (132.19, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.88, 54.99) --
	(130.88, 54.99) --
	(133.50, 54.99) --
	(133.50, 54.99) --
	(130.88, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (130.88, 54.99) -- (133.50, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10, 54.99) -- (135.10, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10, 36.32) -- (135.10, 36.32);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (133.79, 54.99) --
	(133.79, 36.32) --
	(136.41, 36.32) --
	(136.41, 54.99) --
	(133.79, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (133.79, 54.99) -- (136.41, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.01, 54.99) -- (138.01, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.01, 54.99) -- (138.01, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.70, 54.99) --
	(136.70, 54.99) --
	(139.32, 54.99) --
	(139.32, 54.99) --
	(136.70, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.70, 54.99) -- (139.32, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.83, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83, 54.99) -- (143.83, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.83, 54.99) -- (143.83, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (142.52, 54.99) --
	(142.52, 54.99) --
	(145.14, 54.99) --
	(145.14, 54.99) --
	(142.52, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (142.52, 54.99) -- (145.14, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.74, 36.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74, 73.66) -- (146.74, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74, 54.99) -- (146.74, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.43, 73.66) --
	(145.43, 54.99) --
	(148.05, 54.99) --
	(148.05, 73.66) --
	(145.43, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.43, 54.99) -- (148.05, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.65, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.65, 73.66) -- (149.65, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.65, 68.99) -- (149.65, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.34, 73.66) --
	(148.34, 68.99) --
	(150.96, 68.99) --
	(150.96, 73.66) --
	(148.34, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.34, 73.66) -- (150.96, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.48, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.48, 54.99) -- (155.48, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.48, 54.99) -- (155.48, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.17, 54.99) --
	(154.17, 54.99) --
	(156.79, 54.99) --
	(156.79, 54.99) --
	(154.17, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.17, 54.99) -- (156.79, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39, 73.66) -- (158.39, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39, 54.99) -- (158.39, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (157.08, 73.66) --
	(157.08, 54.99) --
	(159.70, 54.99) --
	(159.70, 73.66) --
	(157.08, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.08, 54.99) -- (159.70, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.30, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30, 73.66) -- (161.30, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30, 68.99) -- (161.30, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.99, 73.66) --
	(159.99, 68.99) --
	(162.61, 68.99) --
	(162.61, 73.66) --
	(159.99, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (159.99, 73.66) -- (162.61, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.12, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.12, 54.99) -- (167.12, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.12, 54.99) -- (167.12, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.81, 54.99) --
	(165.81, 54.99) --
	(168.43, 54.99) --
	(168.43, 54.99) --
	(165.81, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (165.81, 54.99) -- (168.43, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03, 73.66) -- (170.03, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03, 54.99) -- (170.03, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.72, 73.66) --
	(168.72, 54.99) --
	(171.34, 54.99) --
	(171.34, 73.66) --
	(168.72, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (168.72, 54.99) -- (171.34, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94, 73.66) -- (172.94, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.94, 68.99) -- (172.94, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (171.63, 73.66) --
	(171.63, 68.99) --
	(174.25, 68.99) --
	(174.25, 73.66) --
	(171.63, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (171.63, 73.66) -- (174.25, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.77, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77, 54.99) -- (178.77, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.77, 54.99) -- (178.77, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (177.46, 54.99) --
	(177.46, 54.99) --
	(180.08, 54.99) --
	(180.08, 54.99) --
	(177.46, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (177.46, 54.99) -- (180.08, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 73.66) -- (181.68, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 54.99) -- (181.68, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (180.37, 73.66) --
	(180.37, 54.99) --
	(182.99, 54.99) --
	(182.99, 73.66) --
	(180.37, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (180.37, 54.99) -- (182.99, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.59, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.59, 73.66) -- (184.59, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.59, 68.99) -- (184.59, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (183.28, 73.66) --
	(183.28, 68.99) --
	(185.90, 68.99) --
	(185.90, 73.66) --
	(183.28, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (183.28, 73.66) -- (185.90, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.41, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.41, 54.99) -- (190.41, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.41, 54.99) -- (190.41, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.10, 54.99) --
	(189.10, 54.99) --
	(191.72, 54.99) --
	(191.72, 54.99) --
	(189.10, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.10, 54.99) -- (191.72, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32, 73.66) -- (193.32, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32, 54.99) -- (193.32, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (192.01, 73.66) --
	(192.01, 54.99) --
	(194.63, 54.99) --
	(194.63, 73.66) --
	(192.01, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (192.01, 54.99) -- (194.63, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.23, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23, 73.66) -- (196.23, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.23, 68.99) -- (196.23, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (194.92, 73.66) --
	(194.92, 68.99) --
	(197.54, 68.99) --
	(197.54, 73.66) --
	(194.92, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (194.92, 73.66) -- (197.54, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.06, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06, 54.99) -- (202.06, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.06, 54.99) -- (202.06, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (200.75, 54.99) --
	(200.75, 54.99) --
	(203.37, 54.99) --
	(203.37, 54.99) --
	(200.75, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (200.75, 54.99) -- (203.37, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97, 73.66) -- (204.97, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97, 54.99) -- (204.97, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.66, 73.66) --
	(203.66, 54.99) --
	(206.28, 54.99) --
	(206.28, 73.66) --
	(203.66, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.66, 54.99) -- (206.28, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.88, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.88, 73.66) -- (207.88, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.88, 68.99) -- (207.88, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (206.57, 73.66) --
	(206.57, 68.99) --
	(209.19, 68.99) --
	(209.19, 73.66) --
	(206.57, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (206.57, 73.66) -- (209.19, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.70, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.70, 54.99) -- (213.70, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.70, 54.99) -- (213.70, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (212.39, 54.99) --
	(212.39, 54.99) --
	(215.01, 54.99) --
	(215.01, 54.99) --
	(212.39, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (212.39, 54.99) -- (215.01, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61, 73.66) -- (216.61, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61, 54.99) -- (216.61, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (215.30, 73.66) --
	(215.30, 54.99) --
	(217.92, 54.99) --
	(217.92, 73.66) --
	(215.30, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (215.30, 54.99) -- (217.92, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.52, 54.99) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.52, 73.66) -- (219.52, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.52, 68.99) -- (219.52, 68.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (218.21, 73.66) --
	(218.21, 68.99) --
	(220.83, 68.99) --
	(220.83, 73.66) --
	(218.21, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (218.21, 73.66) -- (220.83, 73.66);
\end{scope}
\begin{scope}
\path[clip] (229.10,288.12) rectangle (324.59,411.32);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (229.10,288.12) rectangle (324.59,411.32);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,312.38) --
	(324.59,312.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,349.72) --
	(324.59,349.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,387.05) --
	(324.59,387.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,293.72) --
	(324.59,293.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,331.05) --
	(324.59,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,368.38) --
	(324.59,368.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,405.72) --
	(324.59,405.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,288.12) --
	(236.09,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73,288.12) --
	(247.73,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,288.12) --
	(259.38,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02,288.12) --
	(271.02,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67,288.12) --
	(282.67,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,288.12) --
	(294.31,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,288.12) --
	(305.96,411.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60,288.12) --
	(317.60,411.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.18,293.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.18,312.38) -- (233.18,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.18,312.38) -- (233.18,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.87,312.38) --
	(231.87,312.38) --
	(234.49,312.38) --
	(234.49,312.38) --
	(231.87,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (231.87,312.38) -- (234.49,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,312.38) -- (236.09,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,293.72) -- (236.09,293.72);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.78,312.38) --
	(234.78,293.72) --
	(237.40,293.72) --
	(237.40,312.38) --
	(234.78,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.78,312.38) -- (237.40,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00,312.38) -- (239.00,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00,293.72) -- (239.00,293.72);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.69,312.38) --
	(237.69,293.72) --
	(240.31,293.72) --
	(240.31,312.38) --
	(237.69,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.69,312.38) -- (240.31,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82,321.72) -- (244.82,321.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82,312.38) -- (244.82,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.51,321.72) --
	(243.51,312.38) --
	(246.13,312.38) --
	(246.13,321.72) --
	(243.51,321.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.51,312.38) -- (246.13,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.73,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.73,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73,312.38) -- (247.73,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73,312.38) -- (247.73,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.42,312.38) --
	(246.42,312.38) --
	(249.04,312.38) --
	(249.04,312.38) --
	(246.42,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.42,312.38) -- (249.04,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,293.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,331.05) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,312.38) -- (250.64,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,312.38) -- (250.64,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (249.33,312.38) --
	(249.33,312.38) --
	(251.95,312.38) --
	(251.95,312.38) --
	(249.33,312.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (249.33,312.38) -- (251.95,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.47,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47,331.05) -- (256.47,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47,312.38) -- (256.47,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.16,331.05) --
	(255.16,312.38) --
	(257.78,312.38) --
	(257.78,331.05) --
	(255.16,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.16,312.38) -- (257.78,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,331.05) -- (259.38,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,312.38) -- (259.38,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.07,331.05) --
	(258.07,312.38) --
	(260.69,312.38) --
	(260.69,331.05) --
	(258.07,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.07,312.38) -- (260.69,312.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.29,331.05) -- (262.29,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.29,312.38) -- (262.29,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.98,331.05) --
	(260.98,312.38) --
	(263.60,312.38) --
	(263.60,331.05) --
	(260.98,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.98,312.38) -- (263.60,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11,340.38) -- (268.11,340.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11,312.38) -- (268.11,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.80,340.38) --
	(266.80,312.38) --
	(269.42,312.38) --
	(269.42,340.38) --
	(266.80,340.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.80,312.38) -- (269.42,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.02,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02,331.05) -- (271.02,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02,312.38) -- (271.02,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.71,331.05) --
	(269.71,312.38) --
	(272.33,312.38) --
	(272.33,331.05) --
	(269.71,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.71,331.05) -- (272.33,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.93,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.93,331.05) -- (273.93,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.93,312.38) -- (273.93,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.62,331.05) --
	(272.62,312.38) --
	(275.24,312.38) --
	(275.24,331.05) --
	(272.62,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.62,312.38) -- (275.24,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.76,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.76,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76,340.38) -- (279.76,340.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76,312.38) -- (279.76,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.45,340.38) --
	(278.45,312.38) --
	(281.07,312.38) --
	(281.07,340.38) --
	(278.45,340.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.45,312.38) -- (281.07,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.67,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.67,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67,331.05) -- (282.67,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67,312.38) -- (282.67,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.36,331.05) --
	(281.36,312.38) --
	(283.98,312.38) --
	(283.98,331.05) --
	(281.36,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.36,331.05) -- (283.98,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58,331.05) -- (285.58,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58,312.38) -- (285.58,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (284.27,331.05) --
	(284.27,312.38) --
	(286.89,312.38) --
	(286.89,331.05) --
	(284.27,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.27,312.38) -- (286.89,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40,340.38) -- (291.40,340.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40,312.38) -- (291.40,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.09,340.38) --
	(290.09,312.38) --
	(292.71,312.38) --
	(292.71,340.38) --
	(290.09,340.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.09,312.38) -- (292.71,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,331.05) -- (294.31,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,312.38) -- (294.31,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.00,331.05) --
	(293.00,312.38) --
	(295.62,312.38) --
	(295.62,331.05) --
	(293.00,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.00,331.05) -- (295.62,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22,368.38) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.22,331.05) -- (297.22,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.22,312.38) -- (297.22,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.91,331.05) --
	(295.91,312.38) --
	(298.54,312.38) --
	(298.54,331.05) --
	(295.91,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.91,312.38) -- (298.54,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05,387.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,340.38) -- (303.05,340.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,312.38) -- (303.05,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.74,340.38) --
	(301.74,312.38) --
	(304.36,312.38) --
	(304.36,340.38) --
	(301.74,340.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.74,312.38) -- (304.36,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96,387.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,331.05) -- (305.96,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,312.38) -- (305.96,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (304.65,331.05) --
	(304.65,312.38) --
	(307.27,312.38) --
	(307.27,331.05) --
	(304.65,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.65,331.05) -- (307.27,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.87,387.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.87,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.87,331.05) -- (308.87,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.87,312.38) -- (308.87,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.56,331.05) --
	(307.56,312.38) --
	(310.18,312.38) --
	(310.18,331.05) --
	(307.56,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (307.56,312.38) -- (310.18,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,405.72) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,340.38) -- (314.69,340.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,312.38) -- (314.69,312.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.38,340.38) --
	(313.38,312.38) --
	(316.00,312.38) --
	(316.00,340.38) --
	(313.38,340.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.38,312.38) -- (316.00,312.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.60,387.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.60,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60,331.05) -- (317.60,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60,312.38) -- (317.60,312.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.29,331.05) --
	(316.29,312.38) --
	(318.91,312.38) --
	(318.91,331.05) --
	(316.29,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.29,331.05) -- (318.91,331.05);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52,387.05) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52,349.72) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52,331.05) -- (320.52,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52,312.38) -- (320.52,312.38);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (319.21,331.05) --
	(319.21,312.38) --
	(321.83,312.38) --
	(321.83,331.05) --
	(319.21,331.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.21,312.38) -- (321.83,312.38);
\end{scope}
\begin{scope}
\path[clip] (229.10,159.42) rectangle (324.59,282.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (229.10,159.42) rectangle (324.59,282.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,183.69) --
	(324.59,183.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,221.02) --
	(324.59,221.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,258.35) --
	(324.59,258.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,165.02) --
	(324.59,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,202.35) --
	(324.59,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,239.69) --
	(324.59,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,277.02) --
	(324.59,277.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,159.42) --
	(236.09,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73,159.42) --
	(247.73,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,159.42) --
	(259.38,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02,159.42) --
	(271.02,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67,159.42) --
	(282.67,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,159.42) --
	(294.31,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,159.42) --
	(305.96,282.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60,159.42) --
	(317.60,282.62);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.18,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.18,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.18,193.02) -- (233.18,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.18,183.69) -- (233.18,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.87,193.02) --
	(231.87,183.69) --
	(234.49,183.69) --
	(234.49,193.02) --
	(231.87,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (231.87,183.69) -- (234.49,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,183.69) -- (236.09,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09,183.69) -- (236.09,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.78,183.69) --
	(234.78,183.69) --
	(237.40,183.69) --
	(237.40,183.69) --
	(234.78,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.78,183.69) -- (237.40,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.00,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.00,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00,183.69) -- (239.00,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00,183.69) -- (239.00,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.69,183.69) --
	(237.69,183.69) --
	(240.31,183.69) --
	(240.31,183.69) --
	(237.69,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.69,183.69) -- (240.31,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82,193.02) -- (244.82,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82,183.69) -- (244.82,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.51,193.02) --
	(243.51,183.69) --
	(246.13,183.69) --
	(246.13,193.02) --
	(243.51,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.51,183.69) -- (246.13,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.73,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.73,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73,183.69) -- (247.73,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73,183.69) -- (247.73,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.42,183.69) --
	(246.42,183.69) --
	(249.04,183.69) --
	(249.04,183.69) --
	(246.42,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.42,183.69) -- (249.04,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,183.69) -- (250.64,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64,183.69) -- (250.64,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (249.33,183.69) --
	(249.33,183.69) --
	(251.95,183.69) --
	(251.95,183.69) --
	(249.33,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (249.33,183.69) -- (251.95,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.47,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.47,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47,193.02) -- (256.47,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47,183.69) -- (256.47,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.16,193.02) --
	(255.16,183.69) --
	(257.78,183.69) --
	(257.78,193.02) --
	(255.16,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.16,183.69) -- (257.78,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.38,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.38,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,183.69) -- (259.38,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38,183.69) -- (259.38,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.07,183.69) --
	(258.07,183.69) --
	(260.69,183.69) --
	(260.69,183.69) --
	(258.07,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.07,183.69) -- (260.69,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.29,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.29,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.29,183.69) -- (262.29,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.29,183.69) -- (262.29,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.98,183.69) --
	(260.98,183.69) --
	(263.60,183.69) --
	(263.60,183.69) --
	(260.98,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.98,183.69) -- (263.60,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11,193.02) -- (268.11,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11,183.69) -- (268.11,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.80,193.02) --
	(266.80,183.69) --
	(269.42,183.69) --
	(269.42,193.02) --
	(266.80,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.80,183.69) -- (269.42,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.02,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.02,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02,183.69) -- (271.02,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02,183.69) -- (271.02,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.71,183.69) --
	(269.71,183.69) --
	(272.33,183.69) --
	(272.33,183.69) --
	(269.71,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.71,183.69) -- (272.33,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.93,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.93,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.93,183.69) -- (273.93,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.93,183.69) -- (273.93,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.62,183.69) --
	(272.62,183.69) --
	(275.24,183.69) --
	(275.24,183.69) --
	(272.62,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.62,183.69) -- (275.24,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.76,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.76,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76,193.02) -- (279.76,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76,183.69) -- (279.76,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.45,193.02) --
	(278.45,183.69) --
	(281.07,183.69) --
	(281.07,193.02) --
	(278.45,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.45,183.69) -- (281.07,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.67,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.67,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67,183.69) -- (282.67,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67,183.69) -- (282.67,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.36,183.69) --
	(281.36,183.69) --
	(283.98,183.69) --
	(283.98,183.69) --
	(281.36,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.36,183.69) -- (283.98,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58,183.69) -- (285.58,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58,183.69) -- (285.58,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (284.27,183.69) --
	(284.27,183.69) --
	(286.89,183.69) --
	(286.89,183.69) --
	(284.27,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.27,183.69) -- (286.89,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40,193.02) -- (291.40,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40,183.69) -- (291.40,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.09,193.02) --
	(290.09,183.69) --
	(292.71,183.69) --
	(292.71,193.02) --
	(290.09,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.09,183.69) -- (292.71,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,183.69) -- (294.31,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31,183.69) -- (294.31,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.00,183.69) --
	(293.00,183.69) --
	(295.62,183.69) --
	(295.62,183.69) --
	(293.00,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.00,183.69) -- (295.62,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.22,183.69) -- (297.22,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.22,183.69) -- (297.22,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.91,183.69) --
	(295.91,183.69) --
	(298.54,183.69) --
	(298.54,183.69) --
	(295.91,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.91,183.69) -- (298.54,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,193.02) -- (303.05,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05,183.69) -- (303.05,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.74,193.02) --
	(301.74,183.69) --
	(304.36,183.69) --
	(304.36,193.02) --
	(301.74,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.74,183.69) -- (304.36,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,183.69) -- (305.96,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96,183.69) -- (305.96,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (304.65,183.69) --
	(304.65,183.69) --
	(307.27,183.69) --
	(307.27,183.69) --
	(304.65,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.65,183.69) -- (307.27,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.87,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.87,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.87,183.69) -- (308.87,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.87,183.69) -- (308.87,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.56,183.69) --
	(307.56,183.69) --
	(310.18,183.69) --
	(310.18,183.69) --
	(307.56,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (307.56,183.69) -- (310.18,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,277.02) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,193.02) -- (314.69,193.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,183.69) -- (314.69,183.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.38,193.02) --
	(313.38,183.69) --
	(316.00,183.69) --
	(316.00,193.02) --
	(313.38,193.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.38,183.69) -- (316.00,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.60,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.60,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60,183.69) -- (317.60,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60,183.69) -- (317.60,183.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.29,183.69) --
	(316.29,183.69) --
	(318.91,183.69) --
	(318.91,183.69) --
	(316.29,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.29,183.69) -- (318.91,183.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52,258.35) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52,202.35) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52,183.69) -- (320.52,183.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52,183.69) -- (320.52,183.69);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (319.21,183.69) --
	(319.21,183.69) --
	(321.83,183.69) --
	(321.83,183.69) --
	(319.21,183.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.21,183.69) -- (321.83,183.69);
\end{scope}
\begin{scope}
\path[clip] (229.10, 30.72) rectangle (324.59,153.92);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (229.10, 30.72) rectangle (324.59,153.92);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10, 54.99) --
	(324.59, 54.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10, 92.32) --
	(324.59, 92.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] (229.10,129.66) --
	(324.59,129.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10, 36.32) --
	(324.59, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10, 73.66) --
	(324.59, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,110.99) --
	(324.59,110.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.10,148.32) --
	(324.59,148.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 30.72) --
	(236.09,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73, 30.72) --
	(247.73,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38, 30.72) --
	(259.38,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02, 30.72) --
	(271.02,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67, 30.72) --
	(282.67,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 30.72) --
	(294.31,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 30.72) --
	(305.96,153.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60, 30.72) --
	(317.60,153.92);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.18,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.18, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.18, 64.32) -- (233.18, 64.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.18, 54.99) -- (233.18, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (231.87, 64.32) --
	(231.87, 54.99) --
	(234.49, 54.99) --
	(234.49, 64.32) --
	(231.87, 64.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (231.87, 54.99) -- (234.49, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.09, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 54.99) -- (236.09, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 54.99) -- (236.09, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (234.78, 54.99) --
	(234.78, 54.99) --
	(237.40, 54.99) --
	(237.40, 54.99) --
	(234.78, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (234.78, 54.99) -- (237.40, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.00,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (239.00, 73.66) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00, 54.99) -- (239.00, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.00, 54.99) -- (239.00, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (237.69, 54.99) --
	(237.69, 54.99) --
	(240.31, 54.99) --
	(240.31, 54.99) --
	(237.69, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (237.69, 54.99) -- (240.31, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.82, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82, 73.66) -- (244.82, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.82, 54.99) -- (244.82, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (243.51, 73.66) --
	(243.51, 54.99) --
	(246.13, 54.99) --
	(246.13, 73.66) --
	(243.51, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (243.51, 54.99) -- (246.13, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.73,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.73, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73, 73.66) -- (247.73, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73, 54.99) -- (247.73, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (246.42, 73.66) --
	(246.42, 54.99) --
	(249.04, 54.99) --
	(249.04, 73.66) --
	(246.42, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (246.42, 54.99) -- (249.04, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.64, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64, 73.66) -- (250.64, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.64, 54.99) -- (250.64, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (249.33, 73.66) --
	(249.33, 54.99) --
	(251.95, 54.99) --
	(251.95, 73.66) --
	(249.33, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (249.33, 54.99) -- (251.95, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.47,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (256.47, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47, 82.99) -- (256.47, 82.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.47, 54.99) -- (256.47, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (255.16, 82.99) --
	(255.16, 54.99) --
	(257.78, 54.99) --
	(257.78, 82.99) --
	(255.16, 82.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (255.16, 54.99) -- (257.78, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.38,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.38, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38, 73.66) -- (259.38, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38, 54.99) -- (259.38, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (258.07, 73.66) --
	(258.07, 54.99) --
	(260.69, 54.99) --
	(260.69, 73.66) --
	(258.07, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (258.07, 73.66) -- (260.69, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.29,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.29, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.29, 73.66) -- (262.29, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.29, 54.99) -- (262.29, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (260.98, 73.66) --
	(260.98, 54.99) --
	(263.60, 54.99) --
	(263.60, 73.66) --
	(260.98, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (260.98, 54.99) -- (263.60, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.11, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11, 82.99) -- (268.11, 82.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.11, 54.99) -- (268.11, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.80, 82.99) --
	(266.80, 54.99) --
	(269.42, 54.99) --
	(269.42, 82.99) --
	(266.80, 82.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (266.80, 54.99) -- (269.42, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.02,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.02, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02, 73.66) -- (271.02, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02, 54.99) -- (271.02, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (269.71, 73.66) --
	(269.71, 54.99) --
	(272.33, 54.99) --
	(272.33, 73.66) --
	(269.71, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (269.71, 73.66) -- (272.33, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.93,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.93, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.93, 73.66) -- (273.93, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.93, 54.99) -- (273.93, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (272.62, 73.66) --
	(272.62, 54.99) --
	(275.24, 54.99) --
	(275.24, 73.66) --
	(272.62, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (272.62, 54.99) -- (275.24, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.76,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.76, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76, 82.99) -- (279.76, 82.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.76, 54.99) -- (279.76, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (278.45, 82.99) --
	(278.45, 54.99) --
	(281.07, 54.99) --
	(281.07, 82.99) --
	(278.45, 82.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (278.45, 54.99) -- (281.07, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.67,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.67, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67, 73.66) -- (282.67, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67, 54.99) -- (282.67, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (281.36, 73.66) --
	(281.36, 54.99) --
	(283.98, 54.99) --
	(283.98, 73.66) --
	(281.36, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (281.36, 73.66) -- (283.98, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.58, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58, 73.66) -- (285.58, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.58, 54.99) -- (285.58, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (284.27, 73.66) --
	(284.27, 54.99) --
	(286.89, 54.99) --
	(286.89, 73.66) --
	(284.27, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (284.27, 54.99) -- (286.89, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.40, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40, 82.99) -- (291.40, 82.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.40, 54.99) -- (291.40, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (290.09, 82.99) --
	(290.09, 54.99) --
	(292.71, 54.99) --
	(292.71, 82.99) --
	(290.09, 82.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (290.09, 54.99) -- (292.71, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (294.31, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 73.66) -- (294.31, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 54.99) -- (294.31, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (293.00, 73.66) --
	(293.00, 54.99) --
	(295.62, 54.99) --
	(295.62, 73.66) --
	(293.00, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (293.00, 73.66) -- (295.62, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.22, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.22, 73.66) -- (297.22, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.22, 54.99) -- (297.22, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (295.91, 73.66) --
	(295.91, 54.99) --
	(298.54, 54.99) --
	(298.54, 73.66) --
	(295.91, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (295.91, 54.99) -- (298.54, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (303.05, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05, 82.99) -- (303.05, 82.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.05, 54.99) -- (303.05, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (301.74, 82.99) --
	(301.74, 54.99) --
	(304.36, 54.99) --
	(304.36, 82.99) --
	(301.74, 82.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (301.74, 54.99) -- (304.36, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.96, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 73.66) -- (305.96, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 54.99) -- (305.96, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (304.65, 73.66) --
	(304.65, 54.99) --
	(307.27, 54.99) --
	(307.27, 73.66) --
	(304.65, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (304.65, 73.66) -- (307.27, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.87,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (308.87, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.87, 73.66) -- (308.87, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.87, 54.99) -- (308.87, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (307.56, 73.66) --
	(307.56, 54.99) --
	(310.18, 54.99) --
	(310.18, 73.66) --
	(307.56, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (307.56, 54.99) -- (310.18, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,148.32) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69, 82.99) -- (314.69, 82.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69, 54.99) -- (314.69, 54.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (313.38, 82.99) --
	(313.38, 54.99) --
	(316.00, 54.99) --
	(316.00, 82.99) --
	(313.38, 82.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (313.38, 54.99) -- (316.00, 54.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.60,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (317.60, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60, 73.66) -- (317.60, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60, 54.99) -- (317.60, 54.99);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (316.29, 73.66) --
	(316.29, 54.99) --
	(318.91, 54.99) --
	(318.91, 73.66) --
	(316.29, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (316.29, 73.66) -- (318.91, 73.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52,129.66) circle (  0.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.52, 92.32) circle (  0.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52, 73.66) -- (320.52, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.52, 54.99) -- (320.52, 54.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (319.21, 73.66) --
	(319.21, 54.99) --
	(321.83, 54.99) --
	(321.83, 73.66) --
	(319.21, 73.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.21, 54.99) -- (321.83, 54.99);
\end{scope}
\begin{scope}
\path[clip] ( 27.12,411.32) rectangle (122.61,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 27.12,411.32) rectangle (122.61,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.86,416.69) {ai10-2011};
\end{scope}
\begin{scope}
\path[clip] (128.11,411.32) rectangle (223.60,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (128.11,411.32) rectangle (223.60,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.86,416.69) {ai10-2013};
\end{scope}
\begin{scope}
\path[clip] (229.10,411.32) rectangle (324.59,428.12);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (229.10,411.32) rectangle (324.59,428.12);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.85,416.69) {ijcai-2013};
\end{scope}
\begin{scope}
\path[clip] (324.59,288.12) rectangle (341.40,411.32);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,288.12) rectangle (341.40,411.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,349.72) {Cautious Extracting};
\end{scope}
\begin{scope}
\path[clip] (324.59,159.42) rectangle (341.40,282.62);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59,159.42) rectangle (341.40,282.62);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96,221.02) {Conservative Atomizing};
\end{scope}
\begin{scope}
\path[clip] (324.59, 30.72) rectangle (341.40,153.92);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (324.59, 30.72) rectangle (341.40,153.92);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (329.96, 92.32) {Conservative Extracting};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.11, 27.97) --
	( 34.11, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.75, 27.97) --
	( 45.75, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40, 27.97) --
	( 57.40, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.04, 27.97) --
	( 69.04, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.69, 27.97) --
	( 80.69, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.33, 27.97) --
	( 92.33, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.98, 27.97) --
	(103.98, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.62, 27.97) --
	(115.62, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 34.11, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.75, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.40, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.04, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 80.69, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.33, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.98, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.62, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.10, 27.97) --
	(135.10, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.74, 27.97) --
	(146.74, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.39, 27.97) --
	(158.39, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.03, 27.97) --
	(170.03, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.68, 27.97) --
	(181.68, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.32, 27.97) --
	(193.32, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.97, 27.97) --
	(204.97, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.61, 27.97) --
	(216.61, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (135.10, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.74, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.39, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.03, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.68, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.32, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (204.97, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.61, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.09, 27.97) --
	(236.09, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.73, 27.97) --
	(247.73, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.38, 27.97) --
	(259.38, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.02, 27.97) --
	(271.02, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.67, 27.97) --
	(282.67, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.31, 27.97) --
	(294.31, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.96, 27.97) --
	(305.96, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.60, 27.97) --
	(317.60, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.09, 19.71) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.73, 19.71) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (259.38, 19.71) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.02, 19.71) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.67, 19.71) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (294.31, 19.71) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.96, 19.71) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.60, 19.71) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,290.69) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,328.02) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,365.35) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,402.69) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,293.72) --
	( 27.12,293.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,331.05) --
	( 27.12,331.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,368.38) --
	( 27.12,368.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,405.72) --
	( 27.12,405.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,161.99) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,199.32) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,236.66) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,273.99) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,165.02) --
	( 27.12,165.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,202.35) --
	( 27.12,202.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,239.69) --
	( 27.12,239.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,277.02) --
	( 27.12,277.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 33.29) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17, 70.63) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,107.96) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.17,145.29) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37, 36.32) --
	( 27.12, 36.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37, 73.66) --
	( 27.12, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,110.99) --
	( 27.12,110.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.37,148.32) --
	( 27.12,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (175.86,  7.44) {Number of changed articles or operations};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,221.02) {H-index increase};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.67,347.98) rectangle (208.04,402.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.17,382.39) rectangle (163.63,396.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.40,383.83) --
	(156.40,386.00);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.40,393.23) --
	(156.40,395.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.98,386.00) rectangle (161.82,393.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,389.61) --
	(161.82,389.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.17,367.93) rectangle (163.63,382.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.40,369.38) --
	(156.40,371.55);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.40,378.77) --
	(156.40,380.94);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.98,371.55) rectangle (161.82,378.77);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,375.16) --
	(161.82,375.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.17,353.48) rectangle (163.63,367.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.40,354.92) --
	(156.40,357.09);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.40,364.32) --
	(156.40,366.49);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.98,357.09) rectangle (161.82,364.32);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (150.98,360.71) --
	(161.82,360.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.63,386.58) {fusionCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.63,372.13) {sumCite};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (346.90,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.63,357.67) {unionCite};
\end{scope}
\end{tikzpicture}

